Deletion-Contraction and the Surface Tutte Polynomial

In this paper we unify two families of topological Tutte polynomials. The first family is that coming from the surface Tutte polynomial, a polynomial that arises in the theory of local flows and tensions. The second family arises from the canonical Tutte polynomials of Hopf algebras. Each family includes the Las Vergnas, Bollob\'as-Riordan, and Krushkal polynomials. As a consequence we determine a deletion-contraction definition of the surface Tutte polynomial and recursion relations for the number of local flows and tensions in an embedded graph.

==> Diagrams/Con/11.tex <==



\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

%Shape: Circle [id:dp2773287408744871] 
\draw  [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ] (61,56) .. controls (61,42.19) and (72.19,31) .. (86,31) .. controls (99.81,31) and (111,42.19) .. (111,56) .. controls (111,69.81) and (99.81,81) .. (86,81) .. controls (72.19,81) and (61,69.81) .. (61,56) -- cycle ;
%Shape: Circle [id:dp5238220069809312] 
\draw  [fill={rgb, 255:red, 40; green, 226; blue, 229 }  ,fill opacity=1 ] (201,55) .. controls (201,41.19) and (212.19,30) .. (226,30) .. controls (239.81,30) and (251,41.19) .. (251,55) .. controls (251,68.81) and (239.81,80) .. (226,80) .. controls (212.19,80) and (201,68.81) .. (201,55) -- cycle ;
%Straight Lines [id:da24197578607200732] 
\draw    (107.9,44.91) -- (202.9,44.91) ;
%Straight Lines [id:da36671009462079174] 
\draw    (108.7,65.71) -- (203.7,65.71) ;
%Straight Lines [id:da1383331976636588] 
\draw    (34.1,19.91) -- (66.5,40.31) ;
%Straight Lines [id:da9647414050592797] 
\draw    (246.1,70.31) -- (278.5,90.71) ;
%Shape: Boxed Line [id:dp10643846191879636] 
\draw    (65.7,70.4) -- (33.3,90.8) ;
%Shape: Boxed Line [id:dp13039434962006258] 
\draw    (278.1,20) -- (245.7,40.4) ;
%Shape: Boxed Line [id:dp8255523661371436] 
\draw    (282.4,29.27) -- (250,49.67) ;
%Shape: Boxed Line [id:dp7708564757736598] 
\draw    (61.73,60.93) -- (29.33,81.33) ;
%Straight Lines [id:da44523493978419704] 
\draw    (250.43,61.27) -- (282.83,81.67) ;
%Straight Lines [id:da5174100092976328] 
\draw    (29.02,29.27) -- (61.42,49.67) ;

% Text Node
\draw (80,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 223; green, 83; blue, 107 }  ,opacity=1 ]  {$\textcolor[rgb]{0.87,0.33,0.42}{{\displaystyle n}}$};
% Text Node
\draw (219,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 40; green, 226; blue, 229 }  ,opacity=1 ]  {$\textcolor[rgb]{0.16,0.89,0.9}{m}$};


\end{tikzpicture}


==> Diagrams/Con/12.tex <==



\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,111); %set diagram left start at 0, and has height of 111

%Shape: Circle [id:dp6282068446231195] 
\draw  [fill={rgb, 255:red, 205; green, 11; blue, 188 }  ,fill opacity=1 ] (129.7,55.06) .. controls (129.7,40.51) and (141.5,28.71) .. (156.05,28.71) .. controls (170.6,28.71) and (182.4,40.51) .. (182.4,55.06) .. controls (182.4,69.62) and (170.6,81.41) .. (156.05,81.41) .. controls (141.5,81.41) and (129.7,69.62) .. (129.7,55.06) -- cycle ;
%Straight Lines [id:da17154886623737675] 
\draw    (102.6,19.36) -- (135,39.76) ;
%Shape: Boxed Line [id:dp8873713645617993] 
\draw    (134.2,69.85) -- (101.8,90.25) ;
%Shape: Boxed Line [id:dp2477819880853278] 
\draw    (130.23,60.38) -- (97.83,80.78) ;
%Straight Lines [id:da6175440858702805] 
\draw    (97.52,28.72) -- (129.92,49.12) ;
%Straight Lines [id:da18353356281083388] 
\draw    (177.85,69.85) -- (210.25,90.25) ;
%Shape: Boxed Line [id:dp5395630722600917] 
\draw    (209.85,19.54) -- (177.45,39.94) ;
%Shape: Boxed Line [id:dp45443437273455256] 
\draw    (214.15,28.8) -- (181.75,49.2) ;
%Straight Lines [id:da005824565437771989] 
\draw    (182.18,60.8) -- (214.58,81.2) ;

% Text Node
\draw (133,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 205; green, 11; blue, 188 }  ,opacity=1 ]  {$\textcolor[rgb]{0.8,0.04,0.74}{n+m}$};


\end{tikzpicture}


==> Diagrams/Con/21.tex <==



\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

%Shape: Circle [id:dp4794114374296301] 
\draw  [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ] (61,56) .. controls (61,42.19) and (72.19,31) .. (86,31) .. controls (99.81,31) and (111,42.19) .. (111,56) .. controls (111,69.81) and (99.81,81) .. (86,81) .. controls (72.19,81) and (61,69.81) .. (61,56) -- cycle ;
%Shape: Circle [id:dp5595313848851138] 
\draw  [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ] (201,55) .. controls (201,41.19) and (212.19,30) .. (226,30) .. controls (239.81,30) and (251,41.19) .. (251,55) .. controls (251,68.81) and (239.81,80) .. (226,80) .. controls (212.19,80) and (201,68.81) .. (201,55) -- cycle ;
%Straight Lines [id:da4469937718996717] 
\draw    (107.9,44.91) -- (202.9,44.91) ;
%Straight Lines [id:da6497577852672258] 
\draw    (108.7,65.71) -- (203.7,65.71) ;
%Straight Lines [id:da07733580840525178] 
\draw    (34.1,19.91) -- (66.5,40.31) ;
%Straight Lines [id:da7920197841510019] 
\draw    (246.1,70.31) -- (278.5,90.71) ;
%Shape: Boxed Line [id:dp9427793213764741] 
\draw    (65.7,70.4) -- (33.3,90.8) ;
%Shape: Boxed Line [id:dp8436820415729791] 
\draw    (278.1,20) -- (245.7,40.4) ;
%Shape: Boxed Line [id:dp16351430235177822] 
\draw    (61.82,61.43) -- (29.42,81.83) ;
%Shape: Boxed Line [id:dp5794227984960401] 
\draw    (283.07,29.6) -- (250.67,50) ;
%Straight Lines [id:da7636832944638363] 
\draw    (250.1,61.01) -- (282.5,81.41) ;
%Straight Lines [id:da21522648763921737] 
\draw    (29.1,28.93) -- (61.5,49.33) ;

% Text Node
\draw (149,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 223; green, 83; blue, 107 }  ,opacity=1 ]  {$\textcolor[rgb]{0.87,0.33,0.42}{n}$};


\end{tikzpicture}


==> Diagrams/Con/22.tex <==



\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,111); %set diagram left start at 0, and has height of 111

%Shape: Circle [id:dp9849989371743537] 
\draw  [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ] (131.7,54.06) .. controls (131.7,39.51) and (143.5,27.71) .. (158.05,27.71) .. controls (172.6,27.71) and (184.4,39.51) .. (184.4,54.06) .. controls (184.4,68.62) and (172.6,80.41) .. (158.05,80.41) .. controls (143.5,80.41) and (131.7,68.62) .. (131.7,54.06) -- cycle ;
%Straight Lines [id:da41105741896069836] 
\draw    (104.6,18.36) -- (137,38.76) ;
%Shape: Boxed Line [id:dp7994072855041368] 
\draw    (136.2,68.85) -- (103.8,89.25) ;
%Shape: Boxed Line [id:dp5910740135260055] 
\draw    (132.23,59.38) -- (99.83,79.78) ;
%Straight Lines [id:da10053947674451202] 
\draw    (99.52,27.72) -- (131.92,48.12) ;
%Straight Lines [id:da49008452315000595] 
\draw    (179.85,68.85) -- (212.25,89.25) ;
%Shape: Boxed Line [id:dp9774376894123415] 
\draw    (211.85,18.54) -- (179.45,38.94) ;
%Shape: Boxed Line [id:dp7678985911665404] 
\draw    (216.15,27.8) -- (183.75,48.2) ;
%Straight Lines [id:da011540798630581328] 
\draw    (184.18,59.8) -- (216.58,80.2) ;

% Text Node
\draw (138,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 223; green, 83; blue, 107 }  ,opacity=1 ]  {$\textcolor[rgb]{0.87,0.33,0.42}{n+1}$};


\end{tikzpicture}


==> Diagrams/Con/31.tex <==



\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,111); %set diagram left start at 0, and has height of 111

%Shape: Arc [id:dp6518078305645829] 
\draw  [draw opacity=0] (144.6,80.47) .. controls (151.46,95.38) and (164.29,105.41) .. (178.98,105.41) .. controls (200.89,105.41) and (218.65,83.09) .. (218.65,55.56) .. controls (218.65,28.03) and (200.89,5.72) .. (178.98,5.72) .. controls (164.79,5.72) and (152.35,15.06) .. (145.34,29.12) -- (178.98,55.56) -- cycle ; \draw   (144.6,80.47) .. controls (151.46,95.38) and (164.29,105.41) .. (178.98,105.41) .. controls (200.89,105.41) and (218.65,83.09) .. (218.65,55.56) .. controls (218.65,28.03) and (200.89,5.72) .. (178.98,5.72) .. controls (164.79,5.72) and (152.35,15.06) .. (145.34,29.12) ;  
%Shape: Arc [id:dp3431079293329973] 
\draw  [draw opacity=0] (157.07,80.87) .. controls (162.47,88.52) and (170.28,93.32) .. (178.98,93.32) .. controls (195.28,93.32) and (208.5,76.42) .. (208.5,55.56) .. controls (208.5,34.71) and (195.28,17.81) .. (178.98,17.81) .. controls (170.66,17.81) and (163.15,22.2) .. (157.79,29.27) -- (178.98,55.56) -- cycle ; \draw   (157.07,80.87) .. controls (162.47,88.52) and (170.28,93.32) .. (178.98,93.32) .. controls (195.28,93.32) and (208.5,76.42) .. (208.5,55.56) .. controls (208.5,34.71) and (195.28,17.81) .. (178.98,17.81) .. controls (170.66,17.81) and (163.15,22.2) .. (157.79,29.27) ;  
%Shape: Boxed Line [id:dp052485283745681066] 
\draw    (194.38,23.79) -- (171.3,38) ;
%Straight Lines [id:da44613845425036924] 
\draw    (172.35,70.66) -- (196.63,85.54) ;
%Shape: Circle [id:dp8740066793223302] 
\draw  [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ] (124.7,55.06) .. controls (124.7,40.51) and (136.5,28.71) .. (151.05,28.71) .. controls (165.6,28.71) and (177.4,40.51) .. (177.4,55.06) .. controls (177.4,69.62) and (165.6,81.41) .. (151.05,81.41) .. controls (136.5,81.41) and (124.7,69.62) .. (124.7,55.06) -- cycle ;
%Straight Lines [id:da043767804824969] 
\draw    (97.85,18.78) -- (130.25,39.18) ;
%Shape: Boxed Line [id:dp3509345185760806] 
\draw    (129.45,69.26) -- (97.05,89.66) ;
%Shape: Boxed Line [id:dp8997012026093063] 
\draw    (125.48,59.8) -- (93.08,80.2) ;
%Straight Lines [id:da6429207451040113] 
\draw    (92.77,28.13) -- (125.17,48.53) ;
%Shape: Boxed Line [id:dp02817006798248589] 
\draw    (201.5,30.91) -- (176.05,47) ;
%Straight Lines [id:da006047371454400485] 
\draw    (176.35,62.63) -- (202,78.16) ;

% Text Node
\draw (124,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 223; green, 83; blue, 107 }  ,opacity=1 ]  {$\textcolor[rgb]{0.87,0.33,0.42}{n}$};


\end{tikzpicture}


==> Diagrams/Con/32.tex <==



\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

%Shape: Circle [id:dp5105629408483048] 
\draw  [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ] (61,56) .. controls (61,42.19) and (72.19,31) .. (86,31) .. controls (99.81,31) and (111,42.19) .. (111,56) .. controls (111,69.81) and (99.81,81) .. (86,81) .. controls (72.19,81) and (61,69.81) .. (61,56) -- cycle ;
%Shape: Circle [id:dp5374528283530835] 
\draw  [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ] (201,55) .. controls (201,41.19) and (212.19,30) .. (226,30) .. controls (239.81,30) and (251,41.19) .. (251,55) .. controls (251,68.81) and (239.81,80) .. (226,80) .. controls (212.19,80) and (201,68.81) .. (201,55) -- cycle ;
%Straight Lines [id:da5150276544035] 
\draw    (34.1,19.91) -- (66.5,40.31) ;
%Straight Lines [id:da3424677962049427] 
\draw    (246.1,70.31) -- (278.5,90.71) ;
%Shape: Boxed Line [id:dp5993157984331297] 
\draw    (65.7,70.4) -- (33.3,90.8) ;
%Shape: Boxed Line [id:dp34522099357714886] 
\draw    (278.1,20) -- (245.7,40.4) ;
%Shape: Boxed Line [id:dp9736852908094229] 
\draw    (62.07,60.93) -- (29.67,81.33) ;
%Shape: Boxed Line [id:dp8189369964067983] 
\draw    (283.07,29.6) -- (250.67,50) ;
%Straight Lines [id:da10717918890923306] 
\draw    (250.1,61.01) -- (282.5,81.41) ;
%Straight Lines [id:da17607342068824128] 
\draw    (29.1,28.93) -- (61.5,49.33) ;

% Text Node
\draw (137,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 223; green, 83; blue, 107 }  ,opacity=1 ]  {$\textcolor[rgb]{0.87,0.33,0.42}{n+1}$};


\end{tikzpicture}


==> Diagrams/Del/11.tex <==





\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

%Shape: Circle [id:dp30487154401900063] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61,56) .. controls (61,42.19) and (72.19,31) .. (86,31) .. controls (99.81,31) and (111,42.19) .. (111,56) .. controls (111,69.81) and (99.81,81) .. (86,81) .. controls (72.19,81) and (61,69.81) .. (61,56) -- cycle ;
%Shape: Circle [id:dp5567431909550244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201,55) .. controls (201,41.19) and (212.19,30) .. (226,30) .. controls (239.81,30) and (251,41.19) .. (251,55) .. controls (251,68.81) and (239.81,80) .. (226,80) .. controls (212.19,80) and (201,68.81) .. (201,55) -- cycle ;
%Straight Lines [id:da3664116399739905] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (107.9,44.91) -- (202.9,44.91) ;
%Straight Lines [id:da3006537704428882] 
\draw [color={rgb, 255:red, 40; green, 226; blue, 229 }  ,draw opacity=1 ][line width=2.25]    (108.7,65.71) -- (203.7,65.71) ;
%Straight Lines [id:da8630332713168305] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (34.1,19.91) -- (66.5,40.31) ;
%Straight Lines [id:da9348776933265297] 
\draw [color={rgb, 255:red, 40; green, 226; blue, 229 }  ,draw opacity=1 ][line width=2.25]    (246.1,70.31) -- (278.5,90.71) ;
%Straight Lines [id:da5236794197238948] 
\draw [color={rgb, 255:red, 40; green, 226; blue, 229 }  ,draw opacity=1 ][line width=2.25]    (65.7,70.4) -- (33.3,90.8) ;
%Shape: Boxed Line [id:dp45198667852701924] 
\draw    (61.82,61.43) -- (29.42,81.83) ;
%Shape: Boxed Line [id:dp605637004564965] 
\draw    (283.07,29.6) -- (250.67,50) ;
%Straight Lines [id:da4489515546309357] 
\draw    (250.1,61.01) -- (282.5,81.41) ;
%Straight Lines [id:da03209160353100615] 
\draw    (29.1,28.93) -- (61.5,49.33) ;
%Shape: Arc [id:dp8692418056626725] 
\draw  [draw opacity=0][line width=2.25]  (109.57,64.35) .. controls (106.13,74.05) and (96.88,81) .. (86,81) .. controls (77.08,81) and (69.25,76.33) .. (64.83,69.3) -- (86,56) -- cycle ; \draw  [color={rgb, 255:red, 40; green, 226; blue, 229 }  ,draw opacity=1 ][line width=2.25]  (109.57,64.35) .. controls (106.13,74.05) and (96.88,81) .. (86,81) .. controls (77.08,81) and (69.25,76.33) .. (64.83,69.3) ;  
%Shape: Arc [id:dp12853036199447265] 
\draw  [draw opacity=0][line width=2.25]  (65.54,41.62) .. controls (70.07,35.2) and (77.54,31) .. (86,31) .. controls (96.27,31) and (105.09,37.19) .. (108.94,46.05) -- (86,56) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (65.54,41.62) .. controls (70.07,35.2) and (77.54,31) .. (86,31) .. controls (96.27,31) and (105.09,37.19) .. (108.94,46.05) ;  
%Shape: Arc [id:dp7473442083356165] 
\draw  [draw opacity=0][line width=2.25]  (202.48,46.5) .. controls (205.96,36.88) and (215.18,30) .. (226,30) .. controls (234.72,30) and (242.4,34.47) .. (246.88,41.24) -- (226,55) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (202.48,46.5) .. controls (205.96,36.88) and (215.18,30) .. (226,30) .. controls (234.72,30) and (242.4,34.47) .. (246.88,41.24) ;  
%Curve Lines [id:da6335733276750235] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (34.1,19.91) .. controls (70.25,0.66) and (237,0.91) .. (278.1,20) ;
%Curve Lines [id:da6335733276750235] 
\draw [color={rgb, 255:red, 40; green, 226; blue, 229 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (34.5,90.8) .. controls (70.65,110.05) and (237.4,109.8) .. (278.5,90.71) ;
%Shape: Arc [id:dp4018797676449428] 
\draw  [draw opacity=0][line width=2.25]  (246.8,68.87) .. controls (242.32,75.58) and (234.68,80) .. (226,80) .. controls (215.28,80) and (206.14,73.26) .. (202.59,63.79) -- (226,55) -- cycle ; \draw  [color={rgb, 255:red, 40; green, 226; blue, 229 }  ,draw opacity=1 ][line width=2.25]  (246.8,68.87) .. controls (242.32,75.58) and (234.68,80) .. (226,80) .. controls (215.28,80) and (206.14,73.26) .. (202.59,63.79) ;  
%Straight Lines [id:da3328531403613719] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (278.1,20) -- (246,40.16) ;
%Curve Lines [id:da6099774657752284] 
\draw [color={rgb, 255:red, 40; green, 226; blue, 229 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (33.3,90.8) .. controls (69.45,110.05) and (236.2,109.8) .. (277.3,90.71) ;

% Text Node
\draw (4,10.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 223; green, 83; blue, 107 }  ,opacity=1 ]  {$\textcolor[rgb]{0.87,0.33,0.42}{n}$};
% Text Node
\draw (4,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 40; green, 226; blue, 229 }  ,opacity=1 ]  {$\textcolor[rgb]{0.16,0.89,0.9}{m}$};


\end{tikzpicture}


==> Diagrams/Del/12.tex <==


\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

%Shape: Circle [id:dp7504866463514619] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61,56) .. controls (61,42.19) and (72.19,31) .. (86,31) .. controls (99.81,31) and (111,42.19) .. (111,56) .. controls (111,69.81) and (99.81,81) .. (86,81) .. controls (72.19,81) and (61,69.81) .. (61,56) -- cycle ;
%Shape: Circle [id:dp5982863528104769] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201,55) .. controls (201,41.19) and (212.19,30) .. (226,30) .. controls (239.81,30) and (251,41.19) .. (251,55) .. controls (251,68.81) and (239.81,80) .. (226,80) .. controls (212.19,80) and (201,68.81) .. (201,55) -- cycle ;
%Straight Lines [id:da4960074610077869] 
\draw [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=2.25]    (34.1,19.91) -- (66.5,40.31) ;
%Straight Lines [id:da46566969943024894] 
\draw [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=2.25]    (246.1,70.31) -- (278.5,90.71) ;
%Straight Lines [id:da5236794197238948] 
\draw [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=2.25]    (65.7,70.4) -- (33.3,90.8) ;
%Shape: Boxed Line [id:dp48992850778846986] 
\draw    (61.82,61.43) -- (29.42,81.83) ;
%Shape: Boxed Line [id:dp27021270221021587] 
\draw    (283.07,29.6) -- (250.67,50) ;
%Straight Lines [id:da7762324805088059] 
\draw    (250.1,61.01) -- (282.5,81.41) ;
%Straight Lines [id:da9846578238235262] 
\draw    (29.1,28.93) -- (61.5,49.33) ;
%Shape: Arc [id:dp7970288948557389] 
\draw  [draw opacity=0][line width=2.25]  (65.54,41.62) .. controls (70.07,35.2) and (77.54,31) .. (86,31) .. controls (99.81,31) and (111,42.19) .. (111,56) .. controls (111,69.81) and (99.81,81) .. (86,81) .. controls (77.05,81) and (69.2,76.3) .. (64.79,69.23) -- (86,56) -- cycle ; \draw  [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=2.25]  (65.54,41.62) .. controls (70.07,35.2) and (77.54,31) .. (86,31) .. controls (99.81,31) and (111,42.19) .. (111,56) .. controls (111,69.81) and (99.81,81) .. (86,81) .. controls (77.05,81) and (69.2,76.3) .. (64.79,69.23) ;  
%Shape: Arc [id:dp5349110034138131] 
\draw  [draw opacity=0][line width=2.25]  (246.52,69.29) .. controls (242,75.76) and (234.49,80) .. (226,80) .. controls (212.19,80) and (201,68.81) .. (201,55) .. controls (201,41.19) and (212.19,30) .. (226,30) .. controls (234.72,30) and (242.4,34.47) .. (246.88,41.24) -- (226,55) -- cycle ; \draw  [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=2.25]  (246.52,69.29) .. controls (242,75.76) and (234.49,80) .. (226,80) .. controls (212.19,80) and (201,68.81) .. (201,55) .. controls (201,41.19) and (212.19,30) .. (226,30) .. controls (234.72,30) and (242.4,34.47) .. (246.88,41.24) ;  
%Straight Lines [id:da762320498520183] 
\draw [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=2.25]    (278.1,20) -- (246,40.16) ;
%Curve Lines [id:da14404024787840108] 
\draw [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (34.1,19.91) .. controls (70.25,0.66) and (237,0.91) .. (278.1,20) ;
%Curve Lines [id:da13898329172523094] 
\draw [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (33.3,90.8) .. controls (69.45,110.05) and (236.2,109.8) .. (277.3,90.71) ;

% Text Node
\draw (130,25.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 205; green, 11; blue, 188 }  ,opacity=1 ]  {$\textcolor[rgb]{0.8,0.04,0.74}{n+m}$};


\end{tikzpicture}


==> Diagrams/Del/21.tex <==





\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

%Shape: Circle [id:dp9010187986668297] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61,56) .. controls (61,42.19) and (72.19,31) .. (86,31) .. controls (99.81,31) and (111,42.19) .. (111,56) .. controls (111,69.81) and (99.81,81) .. (86,81) .. controls (72.19,81) and (61,69.81) .. (61,56) -- cycle ;
%Shape: Circle [id:dp5601996288997673] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201,55) .. controls (201,41.19) and (212.19,30) .. (226,30) .. controls (239.81,30) and (251,41.19) .. (251,55) .. controls (251,68.81) and (239.81,80) .. (226,80) .. controls (212.19,80) and (201,68.81) .. (201,55) -- cycle ;
%Straight Lines [id:da7683263632664583] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (107.9,44.91) -- (202.9,44.91) ;
%Straight Lines [id:da5337294058307347] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (108.7,65.71) -- (203.7,65.71) ;
%Straight Lines [id:da82022328577561] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (34.1,19.91) -- (66.5,40.31) ;
%Straight Lines [id:da8914776730518337] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (246.1,70.31) -- (278.5,90.71) ;
%Straight Lines [id:da5236794197238948] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (65.7,70.4) -- (33.3,90.8) ;
%Shape: Boxed Line [id:dp28811233975701445] 
\draw    (61.82,61.43) -- (29.42,81.83) ;
%Shape: Boxed Line [id:dp9719118454972893] 
\draw    (283.07,29.6) -- (250.67,50) ;
%Straight Lines [id:da2994475353739521] 
\draw    (250.1,61.01) -- (282.5,81.41) ;
%Straight Lines [id:da3851910638552063] 
\draw    (29.1,28.93) -- (61.5,49.33) ;
%Shape: Arc [id:dp5437136464819339] 
\draw  [draw opacity=0][line width=2.25]  (109.57,64.35) .. controls (106.13,74.05) and (96.88,81) .. (86,81) .. controls (77.08,81) and (69.25,76.33) .. (64.83,69.3) -- (86,56) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (109.57,64.35) .. controls (106.13,74.05) and (96.88,81) .. (86,81) .. controls (77.08,81) and (69.25,76.33) .. (64.83,69.3) ;  
%Shape: Arc [id:dp6603575053858646] 
\draw  [draw opacity=0][line width=2.25]  (65.54,41.62) .. controls (70.07,35.2) and (77.54,31) .. (86,31) .. controls (96.27,31) and (105.09,37.19) .. (108.94,46.05) -- (86,56) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (65.54,41.62) .. controls (70.07,35.2) and (77.54,31) .. (86,31) .. controls (96.27,31) and (105.09,37.19) .. (108.94,46.05) ;  
%Shape: Arc [id:dp9295986666254334] 
\draw  [draw opacity=0][line width=2.25]  (202.48,46.5) .. controls (205.96,36.88) and (215.18,30) .. (226,30) .. controls (234.72,30) and (242.4,34.47) .. (246.88,41.24) -- (226,55) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (202.48,46.5) .. controls (205.96,36.88) and (215.18,30) .. (226,30) .. controls (234.72,30) and (242.4,34.47) .. (246.88,41.24) ;  
%Curve Lines [id:da6335733276750235] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (34.1,19.91) .. controls (70.25,0.66) and (237,0.91) .. (278.1,20) ;
%Curve Lines [id:da6335733276750235] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (34.5,90.8) .. controls (70.65,110.05) and (237.4,109.8) .. (278.5,90.71) ;
%Shape: Arc [id:dp9785337411486943] 
\draw  [draw opacity=0][line width=2.25]  (246.8,68.87) .. controls (242.32,75.58) and (234.68,80) .. (226,80) .. controls (215.28,80) and (206.14,73.26) .. (202.59,63.79) -- (226,55) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (246.8,68.87) .. controls (242.32,75.58) and (234.68,80) .. (226,80) .. controls (215.28,80) and (206.14,73.26) .. (202.59,63.79) ;  
%Straight Lines [id:da9752692103627418] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (278.1,20) -- (246,40.16) ;
%Curve Lines [id:da28806115072618454] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (33.3,90.8) .. controls (69.45,110.05) and (236.2,109.8) .. (277.3,90.71) ;

% Text Node
\draw (7,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 223; green, 83; blue, 107 }  ,opacity=1 ]  {$\textcolor[rgb]{0.87,0.33,0.42}{n}$};


\end{tikzpicture}


==> Diagrams/Del/22.tex <==



\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

%Shape: Circle [id:dp3629292787187439] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61,56) .. controls (61,42.19) and (72.19,31) .. (86,31) .. controls (99.81,31) and (111,42.19) .. (111,56) .. controls (111,69.81) and (99.81,81) .. (86,81) .. controls (72.19,81) and (61,69.81) .. (61,56) -- cycle ;
%Shape: Circle [id:dp8309940198598555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201,55) .. controls (201,41.19) and (212.19,30) .. (226,30) .. controls (239.81,30) and (251,41.19) .. (251,55) .. controls (251,68.81) and (239.81,80) .. (226,80) .. controls (212.19,80) and (201,68.81) .. (201,55) -- cycle ;
%Straight Lines [id:da8692942758845541] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (34.1,19.91) -- (66.5,40.31) ;
%Straight Lines [id:da8205037679201406] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (246.1,70.31) -- (278.5,90.71) ;
%Straight Lines [id:da5236794197238948] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (66.9,70.4) -- (34.5,90.8) ;
%Shape: Boxed Line [id:dp13664509858694873] 
\draw    (61.82,61.43) -- (29.42,81.83) ;
%Shape: Boxed Line [id:dp9266404584161188] 
\draw    (283.07,29.6) -- (250.67,50) ;
%Straight Lines [id:da030922267661489533] 
\draw    (250.1,61.01) -- (282.5,81.41) ;
%Straight Lines [id:da9545403861238659] 
\draw    (29.1,28.93) -- (61.5,49.33) ;
%Shape: Arc [id:dp7670365275267381] 
\draw  [draw opacity=0][line width=2.25]  (65.54,41.62) .. controls (70.07,35.2) and (77.54,31) .. (86,31) .. controls (99.81,31) and (111,42.19) .. (111,56) .. controls (111,69.81) and (99.81,81) .. (86,81) .. controls (77.05,81) and (69.2,76.3) .. (64.79,69.23) -- (86,56) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (65.54,41.62) .. controls (70.07,35.2) and (77.54,31) .. (86,31) .. controls (99.81,31) and (111,42.19) .. (111,56) .. controls (111,69.81) and (99.81,81) .. (86,81) .. controls (77.05,81) and (69.2,76.3) .. (64.79,69.23) ;  
%Shape: Arc [id:dp5785266906291395] 
\draw  [draw opacity=0][line width=2.25]  (246.52,69.29) .. controls (242,75.76) and (234.49,80) .. (226,80) .. controls (212.19,80) and (201,68.81) .. (201,55) .. controls (201,41.19) and (212.19,30) .. (226,30) .. controls (234.72,30) and (242.4,34.47) .. (246.88,41.24) -- (226,55) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (246.52,69.29) .. controls (242,75.76) and (234.49,80) .. (226,80) .. controls (212.19,80) and (201,68.81) .. (201,55) .. controls (201,41.19) and (212.19,30) .. (226,30) .. controls (234.72,30) and (242.4,34.47) .. (246.88,41.24) ;  
%Curve Lines [id:da6335733276750235] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (34.1,19.91) .. controls (70.25,0.66) and (237,0.91) .. (278.1,20) ;
%Curve Lines [id:da6335733276750235] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (34.5,90.8) .. controls (70.65,110.05) and (237.4,109.8) .. (278.5,90.71) ;
%Straight Lines [id:da04456565664581502] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (278.1,20) -- (246,40.16) ;
%Curve Lines [id:da7916743426232797] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (34.5,90.8) .. controls (70.65,110.05) and (237.4,109.8) .. (278.5,90.71) ;

% Text Node
\draw (132.3,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 223; green, 83; blue, 107 }  ,opacity=1 ]  {$\textcolor[rgb]{0.87,0.33,0.42}{n+1}$};


\end{tikzpicture}



==> Diagrams/Del/31.tex <==



\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        


\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110


%Shape: Circle [id:dp6721199389825101] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59,55) .. controls (59,41.19) and (70.19,30) .. (84,30) .. controls (97.81,30) and (109,41.19) .. (109,55) .. controls (109,68.81) and (97.81,80) .. (84,80) .. controls (70.19,80) and (59,68.81) .. (59,55) -- cycle ;
%Shape: Circle [id:dp35584933661505236] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199,54) .. controls (199,40.19) and (210.19,29) .. (224,29) .. controls (237.81,29) and (249,40.19) .. (249,54) .. controls (249,67.81) and (237.81,79) .. (224,79) .. controls (210.19,79) and (199,67.81) .. (199,54) -- cycle ;
%Straight Lines [id:da32805355123825963] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (105.9,43.91) -- (200.9,43.91) ;
%Straight Lines [id:da2458005203214697] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (106.7,64.71) -- (201.7,64.71) ;
%Straight Lines [id:da4609396583828951] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (32.1,18.91) -- (64.5,39.31) ;
%Straight Lines [id:da8354630009492825] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (244.1,69.31) -- (276.5,89.71) ;
%Straight Lines [id:da5236794197238948] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (63.7,69.4) -- (31.3,89.8) ;
%Shape: Boxed Line [id:dp7217326352703308] 
\draw    (59.82,60.43) -- (27.42,80.83) ;
%Shape: Boxed Line [id:dp34247120001153486] 
\draw    (281.07,28.6) -- (248.67,49) ;
%Straight Lines [id:da9389008428933074] 
\draw    (248.1,60.01) -- (280.5,80.41) ;
%Straight Lines [id:da37211250919323824] 
\draw    (27.1,27.93) -- (59.5,48.33) ;
%Shape: Arc [id:dp8435597982803715] 
\draw  [draw opacity=0][line width=2.25]  (107.57,63.35) .. controls (104.13,73.05) and (94.88,80) .. (84,80) .. controls (75.08,80) and (67.25,75.33) .. (62.83,68.3) -- (84,55) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (107.57,63.35) .. controls (104.13,73.05) and (94.88,80) .. (84,80) .. controls (75.08,80) and (67.25,75.33) .. (62.83,68.3) ;  
%Shape: Arc [id:dp9787650639797756] 
\draw  [draw opacity=0][line width=2.25]  (63.54,40.62) .. controls (68.07,34.2) and (75.54,30) .. (84,30) .. controls (94.27,30) and (103.09,36.19) .. (106.94,45.05) -- (84,55) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (63.54,40.62) .. controls (68.07,34.2) and (75.54,30) .. (84,30) .. controls (94.27,30) and (103.09,36.19) .. (106.94,45.05) ;  
%Shape: Arc [id:dp13408172837972998] 
\draw  [draw opacity=0][line width=2.25]  (200.48,45.5) .. controls (203.96,35.88) and (213.18,29) .. (224,29) .. controls (232.72,29) and (240.4,33.47) .. (244.88,40.24) -- (224,54) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (200.48,45.5) .. controls (203.96,35.88) and (213.18,29) .. (224,29) .. controls (232.72,29) and (240.4,33.47) .. (244.88,40.24) ;  
%Curve Lines [id:da6335733276750235] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (32.1,18.91) .. controls (-7.9,29.36) and (-7.38,77.54) .. (32.28,89.41) ;
%Shape: Arc [id:dp2191340137924216] 
\draw  [draw opacity=0][line width=2.25]  (244.8,67.87) .. controls (240.32,74.58) and (232.68,79) .. (224,79) .. controls (213.28,79) and (204.14,72.26) .. (200.59,62.79) -- (224,54) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (244.8,67.87) .. controls (240.32,74.58) and (232.68,79) .. (224,79) .. controls (213.28,79) and (204.14,72.26) .. (200.59,62.79) ;  
%Curve Lines [id:da6335733276750235] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (276.1,19) .. controls (316.1,29.44) and (315.58,77.62) .. (275.92,89.5) ;
%Straight Lines [id:da848584546892224] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (276.1,19) -- (244,39.16) ;
%Curve Lines [id:da4888218134137441] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (276.1,19) .. controls (316.1,29.44) and (315.58,77.62) .. (275.92,89.5) ;

% Text Node
\draw (148,16.9) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\textcolor[rgb]{0.87,0.33,0.42}{n}$};


\end{tikzpicture}


==> Diagrams/Del/32.tex <==





\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        


\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

%Shape: Circle [id:dp2708915058589656] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59,56) .. controls (59,42.19) and (70.19,31) .. (84,31) .. controls (97.81,31) and (109,42.19) .. (109,56) .. controls (109,69.81) and (97.81,81) .. (84,81) .. controls (70.19,81) and (59,69.81) .. (59,56) -- cycle ;
%Shape: Circle [id:dp9278302933981348] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199,55) .. controls (199,41.19) and (210.19,30) .. (224,30) .. controls (237.81,30) and (249,41.19) .. (249,55) .. controls (249,68.81) and (237.81,80) .. (224,80) .. controls (210.19,80) and (199,68.81) .. (199,55) -- cycle ;
%Straight Lines [id:da6734974083770364] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (32.1,19.91) -- (64.5,40.31) ;
%Straight Lines [id:da008518455382440449] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (244.1,70.31) -- (276.5,90.71) ;
%Straight Lines [id:da5236794197238948] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (62.83,69.3) -- (30.43,89.7) ;
%Shape: Boxed Line [id:dp25663555125496473] 
\draw    (59.82,61.43) -- (27.42,81.83) ;
%Shape: Boxed Line [id:dp41756712330783796] 
\draw    (281.07,29.6) -- (248.67,50) ;
%Straight Lines [id:da9044067621295391] 
\draw    (248.1,61.01) -- (280.5,81.41) ;
%Straight Lines [id:da12384242696677372] 
\draw    (27.1,28.93) -- (59.5,49.33) ;
%Shape: Arc [id:dp8370350815612466] 
\draw  [draw opacity=0][line width=2.25]  (63.72,41.37) .. controls (68.26,35.09) and (75.65,31) .. (84,31) .. controls (97.81,31) and (109,42.19) .. (109,56) .. controls (109,69.81) and (97.81,81) .. (84,81) .. controls (75.08,81) and (67.25,76.33) .. (62.83,69.3) -- (84,56) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (63.72,41.37) .. controls (68.26,35.09) and (75.65,31) .. (84,31) .. controls (97.81,31) and (109,42.19) .. (109,56) .. controls (109,69.81) and (97.81,81) .. (84,81) .. controls (75.08,81) and (67.25,76.33) .. (62.83,69.3) ;  
%Shape: Arc [id:dp17950226416488468] 
\draw  [draw opacity=0][line width=2.25]  (244.64,69.11) .. controls (240.14,75.68) and (232.57,80) .. (224,80) .. controls (210.19,80) and (199,68.81) .. (199,55) .. controls (199,41.19) and (210.19,30) .. (224,30) .. controls (232.72,30) and (240.4,34.47) .. (244.88,41.24) -- (224,55) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (244.64,69.11) .. controls (240.14,75.68) and (232.57,80) .. (224,80) .. controls (210.19,80) and (199,68.81) .. (199,55) .. controls (199,41.19) and (210.19,30) .. (224,30) .. controls (232.72,30) and (240.4,34.47) .. (244.88,41.24) ;  
%Curve Lines [id:da6335733276750235] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (32.1,19.91) .. controls (-7.9,30.36) and (-7.38,78.54) .. (32.28,90.41) ;
%Curve Lines [id:da6335733276750235] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (276.1,20) .. controls (316.1,30.44) and (315.58,78.62) .. (275.92,90.5) ;
%Straight Lines [id:da9612557901260022] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (276.1,20) -- (244,40.16) ;
%Curve Lines [id:da4922561775154921] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (276.1,20) .. controls (316.1,30.44) and (315.58,78.62) .. (275.92,90.5) ;

% Text Node
\draw (134.3,19.53) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 223; green, 83; blue, 107 }  ,opacity=1 ]  {$\textcolor[rgb]{0.87,0.33,0.42}{n+1}$};


\end{tikzpicture}


==> Diagrams/EmbPack.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,132); %set diagram left start at 0, and has height of 132

%Curve Lines [id:da32828332443071395] 
\draw    (234.4,97.2) .. controls (306.4,46.2) and (165.4,49.2) .. (225.9,97.2) ;
%Curve Lines [id:da48001254847261765] 
\draw    (235.57,97.2) .. controls (368.4,73.2) and (324.4,37.2) .. (234.4,34.2) .. controls (134.4,37.2) and (89.4,74.2) .. (225.9,97.2) ;
%Shape: Ellipse [id:dp8684912848932278] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (251.4,63.2) .. controls (251.4,55.47) and (266.62,49.2) .. (285.4,49.2) .. controls (304.18,49.2) and (319.4,55.47) .. (319.4,63.2) .. controls (319.4,70.93) and (304.18,77.2) .. (285.4,77.2) .. controls (266.62,77.2) and (251.4,70.93) .. (251.4,63.2) -- cycle ;
%Shape: Circle [id:dp0477124045170918] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (178.69,55.9) .. controls (178.69,53.49) and (180.65,51.53) .. (183.06,51.53) .. controls (185.47,51.53) and (187.42,53.49) .. (187.42,55.9) .. controls (187.42,58.31) and (185.47,60.26) .. (183.06,60.26) .. controls (180.65,60.26) and (178.69,58.31) .. (178.69,55.9) -- cycle ;
%Curve Lines [id:da38982781099952657] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (140.07,63.53) .. controls (154.07,42.87) and (206.73,54.87) .. (210.4,71.2) ;
%Curve Lines [id:da0741650448206681] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (140.07,63.53) .. controls (170.73,88.87) and (198.73,83.53) .. (210.4,71.2) ;
%Curve Lines [id:da49998617860657] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (235.57,97.2) .. controls (292.4,86.2) and (317.4,55.2) .. (234.4,45.2) .. controls (199.62,45.2) and (183.37,51.14) .. (180.19,59.43) .. controls (175.88,70.68) and (195.67,86.26) .. (225.9,97.2) ;
%Shape: Circle [id:dp9460620429350346] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (225.9,97.2) .. controls (225.9,94.53) and (228.06,92.37) .. (230.73,92.37) .. controls (233.4,92.37) and (235.57,94.53) .. (235.57,97.2) .. controls (235.57,99.87) and (233.4,102.03) .. (230.73,102.03) .. controls (228.06,102.03) and (225.9,99.87) .. (225.9,97.2) -- cycle ;
%Straight Lines [id:da12450512675042447] 
\draw    (382.06,70.52) -- (430.6,70.4) ;
%Straight Lines [id:da28644189773581696] 
\draw    (381.4,61.2) -- (431.8,61.6) ;
%Straight Lines [id:da2924701107343253] 
\draw    (490.4,62) -- (441,61.6) ;
%Straight Lines [id:da7014608011122412] 
\draw    (489.4,70) -- (440.6,70) ;
%Shape: Arc [id:dp4670480589645625] 
\draw  [draw opacity=0] (438.58,57.72) .. controls (441.89,44.26) and (454.25,34.48) .. (468.65,34.93) .. controls (485.21,35.45) and (498.22,49.3) .. (497.7,65.86) .. controls (497.18,82.42) and (483.33,95.42) .. (466.77,94.9) .. controls (454.06,94.5) and (443.44,86.25) .. (439.43,74.95) -- (467.71,64.92) -- cycle ; \draw   (438.58,57.72) .. controls (441.89,44.26) and (454.25,34.48) .. (468.65,34.93) .. controls (485.21,35.45) and (498.22,49.3) .. (497.7,65.86) .. controls (497.18,82.42) and (483.33,95.42) .. (466.77,94.9) .. controls (454.06,94.5) and (443.44,86.25) .. (439.43,74.95) ;  
%Shape: Arc [id:dp17434545967050008] 
\draw  [draw opacity=0] (445.34,62.94) .. controls (446.36,51.58) and (456.01,42.68) .. (467.75,42.7) .. controls (480.15,42.72) and (490.19,52.68) .. (490.17,64.96) .. controls (490.15,77.23) and (480.08,87.16) .. (467.67,87.14) .. controls (457.23,87.12) and (448.47,80.06) .. (445.97,70.5) -- (467.71,64.92) -- cycle ; \draw   (445.34,62.94) .. controls (446.36,51.58) and (456.01,42.68) .. (467.75,42.7) .. controls (480.15,42.72) and (490.19,52.68) .. (490.17,64.96) .. controls (490.15,77.23) and (480.08,87.16) .. (467.67,87.14) .. controls (457.23,87.12) and (448.47,80.06) .. (445.97,70.5) ;  
%Shape: Circle [id:dp8809971748054031] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.75]  (365.43,66.46) .. controls (365.43,61.39) and (369.54,57.28) .. (374.6,57.28) .. controls (379.67,57.28) and (383.78,61.39) .. (383.78,66.46) .. controls (383.78,71.52) and (379.67,75.63) .. (374.6,75.63) .. controls (369.54,75.63) and (365.43,71.52) .. (365.43,66.46) -- cycle ;
%Shape: Circle [id:dp3277467490819801] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 40; green, 226; blue, 229 }  ,fill opacity=1 ][line width=0.75]  (429.41,66.9) .. controls (429.41,61.83) and (433.51,57.72) .. (438.58,57.72) .. controls (443.65,57.72) and (447.76,61.83) .. (447.76,66.9) .. controls (447.76,71.97) and (443.65,76.07) .. (438.58,76.07) .. controls (433.51,76.07) and (429.41,71.97) .. (429.41,66.9) -- cycle ;
%Straight Lines [id:da6244549972489684] 
\draw    (525.4,62) -- (497.8,62) ;
%Straight Lines [id:da23159260979565] 
\draw    (525.8,70) -- (496.6,70) ;
%Shape: Circle [id:dp8485922892407709] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.75]  (524.51,66.12) .. controls (524.51,61.05) and (528.62,56.94) .. (533.69,56.94) .. controls (538.75,56.94) and (542.86,61.05) .. (542.86,66.12) .. controls (542.86,71.18) and (538.75,75.29) .. (533.69,75.29) .. controls (528.62,75.29) and (524.51,71.18) .. (524.51,66.12) -- cycle ;
%Curve Lines [id:da40010758324618356] 
\draw [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round]   (488.67,60.17) .. controls (486.27,60.17) and (460.67,59.83) .. (447.67,59.83) .. controls (452,49.5) and (461.33,44.33) .. (467,44.5) .. controls (493.4,45.7) and (496,81.5) .. (467,85.5) .. controls (461.33,85.5) and (450.67,80.83) .. (449,71.83) .. controls (460,71.83) and (476.33,72.17) .. (488,72.17) ;
%Curve Lines [id:da2288178689405993] 
\draw [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round]   (498.33,60.17) .. controls (508,60.5) and (511.33,60.17) .. (523.33,60.17) .. controls (533.67,47.17) and (546,56.83) .. (546,65.83) .. controls (546,74.83) and (534,84.83) .. (523.67,72.17) .. controls (510.33,71.83) and (510.67,71.83) .. (498,71.83) ;
%Shape: Polygon Curved [id:ds39786754867283425] 
\draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (470.67,31.83) .. controls (463.5,31.83) and (445.33,28.83) .. (430,58.83) .. controls (426.46,58.71) and (400.83,58.67) .. (384.33,58.83) .. controls (375.33,48.5) and (362,57.5) .. (362,66.5) .. controls (362,75.5) and (372.67,84.83) .. (384.67,73.83) .. controls (385.67,73.5) and (428.67,73.83) .. (429.67,73.83) .. controls (446,100.17) and (467,107.17) .. (491.33,88.5) .. controls (505.67,74.83) and (506,37.5) .. (470.67,31.83) -- cycle ;




\end{tikzpicture}


==> Diagrams/Packaging.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300





%Straight Lines [id:da9049911688328267] 
\draw    (272.06,56.52) -- (320.6,56.4) ;
%Straight Lines [id:da8835999847624745] 
\draw    (271.4,47.2) -- (321.8,47.6) ;
%Straight Lines [id:da3030786849713676] 
\draw    (380.4,48) -- (331,47.6) ;
%Straight Lines [id:da9008200509587712] 
\draw    (379.4,56) -- (330.6,56) ;
%Shape: Arc [id:dp0675503882814239] 
\draw  [draw opacity=0] (328.58,43.72) .. controls (331.89,30.26) and (344.25,20.48) .. (358.65,20.93) .. controls (375.21,21.45) and (388.22,35.3) .. (387.7,51.86) .. controls (387.18,68.42) and (373.33,81.42) .. (356.77,80.9) .. controls (344.06,80.5) and (333.44,72.25) .. (329.43,60.95) -- (357.71,50.92) -- cycle ; \draw   (328.58,43.72) .. controls (331.89,30.26) and (344.25,20.48) .. (358.65,20.93) .. controls (375.21,21.45) and (388.22,35.3) .. (387.7,51.86) .. controls (387.18,68.42) and (373.33,81.42) .. (356.77,80.9) .. controls (344.06,80.5) and (333.44,72.25) .. (329.43,60.95) ;  
%Shape: Arc [id:dp09473966787936527] 
\draw  [draw opacity=0] (335.34,48.94) .. controls (336.36,37.58) and (346.01,28.68) .. (357.75,28.7) .. controls (370.15,28.72) and (380.19,38.68) .. (380.17,50.96) .. controls (380.15,63.23) and (370.08,73.16) .. (357.67,73.14) .. controls (347.23,73.12) and (338.47,66.06) .. (335.97,56.5) -- (357.71,50.92) -- cycle ; \draw   (335.34,48.94) .. controls (336.36,37.58) and (346.01,28.68) .. (357.75,28.7) .. controls (370.15,28.72) and (380.19,38.68) .. (380.17,50.96) .. controls (380.15,63.23) and (370.08,73.16) .. (357.67,73.14) .. controls (347.23,73.12) and (338.47,66.06) .. (335.97,56.5) ;  
%Shape: Circle [id:dp23058798259799773] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.75]  (255.43,52.46) .. controls (255.43,47.39) and (259.54,43.28) .. (264.6,43.28) .. controls (269.67,43.28) and (273.78,47.39) .. (273.78,52.46) .. controls (273.78,57.52) and (269.67,61.63) .. (264.6,61.63) .. controls (259.54,61.63) and (255.43,57.52) .. (255.43,52.46) -- cycle ;
%Shape: Circle [id:dp17364013903116438] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.75]  (319.41,52.9) .. controls (319.41,47.83) and (323.51,43.72) .. (328.58,43.72) .. controls (333.65,43.72) and (337.76,47.83) .. (337.76,52.9) .. controls (337.76,57.97) and (333.65,62.07) .. (328.58,62.07) .. controls (323.51,62.07) and (319.41,57.97) .. (319.41,52.9) -- cycle ;
%Straight Lines [id:da35929409254236555] 
\draw    (415.4,48) -- (387.8,48) ;
%Straight Lines [id:da9786047400210711] 
\draw    (415.8,56) -- (386.6,56) ;
%Shape: Circle [id:dp5960498125815366] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (414.51,52.12) .. controls (414.51,47.05) and (418.62,42.94) .. (423.69,42.94) .. controls (428.75,42.94) and (432.86,47.05) .. (432.86,52.12) .. controls (432.86,57.18) and (428.75,61.29) .. (423.69,61.29) .. controls (418.62,61.29) and (414.51,57.18) .. (414.51,52.12) -- cycle ;
%Curve Lines [id:da5682204903091277] 
\draw [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round]   (378.67,46.17) .. controls (376.27,46.17) and (350.67,45.83) .. (337.67,45.83) .. controls (342,35.5) and (351.33,30.33) .. (357,30.5) .. controls (383.4,31.7) and (386,67.5) .. (357,71.5) .. controls (351.33,71.5) and (340.67,66.83) .. (339,57.83) .. controls (350,57.83) and (366.33,58.17) .. (378,58.17) ;
%Curve Lines [id:da697832313958274] 
\draw [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round]   (388.33,46.17) .. controls (398,46.5) and (401.33,46.17) .. (413.33,46.17) .. controls (423.67,33.17) and (436,42.83) .. (436,51.83) .. controls (436,60.83) and (424,70.83) .. (413.67,58.17) .. controls (400.33,57.83) and (400.67,57.83) .. (388,57.83) ;
%Shape: Polygon Curved [id:ds8354897453417658] 
\draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (360.67,17.83) .. controls (353.5,17.83) and (335.33,14.83) .. (320,44.83) .. controls (316.46,44.71) and (290.83,44.67) .. (274.33,44.83) .. controls (265.33,34.5) and (252,43.5) .. (252,52.5) .. controls (252,61.5) and (262.67,70.83) .. (274.67,59.83) .. controls (275.67,59.5) and (318.67,59.83) .. (319.67,59.83) .. controls (336,86.17) and (357,93.17) .. (381.33,74.5) .. controls (395.67,60.83) and (396,23.5) .. (360.67,17.83) -- cycle ;
%Shape: Circle [id:dp3766923200166685] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.07,136.03) .. controls (174.07,133.36) and (176.23,131.2) .. (178.9,131.2) .. controls (181.57,131.2) and (183.73,133.36) .. (183.73,136.03) .. controls (183.73,138.7) and (181.57,140.87) .. (178.9,140.87) .. controls (176.23,140.87) and (174.07,138.7) .. (174.07,136.03) -- cycle ;
%Shape: Circle [id:dp3645182089742103] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.07,136.03) .. controls (264.07,133.36) and (266.23,131.2) .. (268.9,131.2) .. controls (271.57,131.2) and (273.73,133.36) .. (273.73,136.03) .. controls (273.73,138.7) and (271.57,140.87) .. (268.9,140.87) .. controls (266.23,140.87) and (264.07,138.7) .. (264.07,136.03) -- cycle ;
%Shape: Circle [id:dp24048092895416406] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.07,224.7) .. controls (174.07,222.03) and (176.23,219.87) .. (178.9,219.87) .. controls (181.57,219.87) and (183.73,222.03) .. (183.73,224.7) .. controls (183.73,227.37) and (181.57,229.53) .. (178.9,229.53) .. controls (176.23,229.53) and (174.07,227.37) .. (174.07,224.7) -- cycle ;
%Shape: Circle [id:dp17559501558973367] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.07,224.7) .. controls (264.07,222.03) and (266.23,219.87) .. (268.9,219.87) .. controls (271.57,219.87) and (273.73,222.03) .. (273.73,224.7) .. controls (273.73,227.37) and (271.57,229.53) .. (268.9,229.53) .. controls (266.23,229.53) and (264.07,227.37) .. (264.07,224.7) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp39461454003465435] 
\draw    (178.9,131.2) .. controls (194.17,111) and (254.17,110.67) .. (268.9,131.2) ;
%Shape: Boxed Bezier Curve [id:dp3559729752994343] 
\draw    (178.9,140.87) .. controls (194.17,161.07) and (254.17,161.4) .. (268.9,140.87) ;
%Shape: Circle [id:dp4455462612449095] 
\draw   (268.9,136.03) .. controls (268.9,122.23) and (280.09,111.03) .. (293.9,111.03) .. controls (307.71,111.03) and (318.9,122.23) .. (318.9,136.03) .. controls (318.9,149.84) and (307.71,161.03) .. (293.9,161.03) .. controls (280.09,161.03) and (268.9,149.84) .. (268.9,136.03) -- cycle ;
%Straight Lines [id:da8679718957374007] 
\draw    (183.73,224.7) -- (264.07,224.7) ;
%Shape: Circle [id:dp9772452034011372] 
\draw   (128.9,224.7) .. controls (128.9,210.89) and (140.09,199.7) .. (153.9,199.7) .. controls (167.71,199.7) and (178.9,210.89) .. (178.9,224.7) .. controls (178.9,238.51) and (167.71,249.7) .. (153.9,249.7) .. controls (140.09,249.7) and (128.9,238.51) .. (128.9,224.7) -- cycle ;
%Shape: Circle [id:dp8961300237603427] 
\draw   (268.9,224.7) .. controls (268.9,210.89) and (280.09,199.7) .. (293.9,199.7) .. controls (307.71,199.7) and (318.9,210.89) .. (318.9,224.7) .. controls (318.9,238.51) and (307.71,249.7) .. (293.9,249.7) .. controls (280.09,249.7) and (268.9,238.51) .. (268.9,224.7) -- cycle ;
%Shape: Circle [id:dp6163196136111624] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.07,127.03) .. controls (446.07,124.36) and (448.23,122.2) .. (450.9,122.2) .. controls (453.57,122.2) and (455.73,124.36) .. (455.73,127.03) .. controls (455.73,129.7) and (453.57,131.87) .. (450.9,131.87) .. controls (448.23,131.87) and (446.07,129.7) .. (446.07,127.03) -- cycle ;
%Shape: Circle [id:dp9394034576578465] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (536.07,127.03) .. controls (536.07,124.36) and (538.23,122.2) .. (540.9,122.2) .. controls (543.57,122.2) and (545.73,124.36) .. (545.73,127.03) .. controls (545.73,129.7) and (543.57,131.87) .. (540.9,131.87) .. controls (538.23,131.87) and (536.07,129.7) .. (536.07,127.03) -- cycle ;
%Shape: Circle [id:dp6670351957314338] 
\draw   (540.9,127.03) .. controls (540.9,113.23) and (552.09,102.03) .. (565.9,102.03) .. controls (579.71,102.03) and (590.9,113.23) .. (590.9,127.03) .. controls (590.9,140.84) and (579.71,152.03) .. (565.9,152.03) .. controls (552.09,152.03) and (540.9,140.84) .. (540.9,127.03) -- cycle ;
%Shape: Arc [id:dp2966219267421506] 
\draw  [draw opacity=0] (495.58,212.72) .. controls (498.89,199.26) and (511.25,189.48) .. (525.65,189.93) .. controls (542.21,190.45) and (555.22,204.3) .. (554.7,220.86) .. controls (554.18,237.42) and (540.33,250.42) .. (523.77,249.9) .. controls (511.06,249.5) and (500.44,241.25) .. (496.43,229.95) -- (524.71,219.92) -- cycle ; \draw   (495.58,212.72) .. controls (498.89,199.26) and (511.25,189.48) .. (525.65,189.93) .. controls (542.21,190.45) and (555.22,204.3) .. (554.7,220.86) .. controls (554.18,237.42) and (540.33,250.42) .. (523.77,249.9) .. controls (511.06,249.5) and (500.44,241.25) .. (496.43,229.95) ;  
%Shape: Arc [id:dp6315080227928551] 
\draw  [draw opacity=0] (502.34,217.94) .. controls (503.36,206.58) and (513.01,197.68) .. (524.75,197.7) .. controls (537.15,197.72) and (547.19,207.68) .. (547.17,219.96) .. controls (547.15,232.23) and (537.08,242.16) .. (524.67,242.14) .. controls (514.23,242.12) and (505.47,235.06) .. (502.97,225.5) -- (524.71,219.92) -- cycle ; \draw   (502.34,217.94) .. controls (503.36,206.58) and (513.01,197.68) .. (524.75,197.7) .. controls (537.15,197.72) and (547.19,207.68) .. (547.17,219.96) .. controls (547.15,232.23) and (537.08,242.16) .. (524.67,242.14) .. controls (514.23,242.12) and (505.47,235.06) .. (502.97,225.5) ;  
%Shape: Circle [id:dp8270038636166805] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.75]  (422.43,221.46) .. controls (422.43,216.39) and (426.54,212.28) .. (431.6,212.28) .. controls (436.67,212.28) and (440.78,216.39) .. (440.78,221.46) .. controls (440.78,226.52) and (436.67,230.63) .. (431.6,230.63) .. controls (426.54,230.63) and (422.43,226.52) .. (422.43,221.46) -- cycle ;
%Shape: Circle [id:dp7949951559293191] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.75]  (486.41,221.9) .. controls (486.41,216.83) and (490.51,212.72) .. (495.58,212.72) .. controls (500.65,212.72) and (504.76,216.83) .. (504.76,221.9) .. controls (504.76,226.97) and (500.65,231.07) .. (495.58,231.07) .. controls (490.51,231.07) and (486.41,226.97) .. (486.41,221.9) -- cycle ;
%Shape: Circle [id:dp534297891408585] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (581.51,221.12) .. controls (581.51,216.05) and (585.62,211.94) .. (590.69,211.94) .. controls (595.75,211.94) and (599.86,216.05) .. (599.86,221.12) .. controls (599.86,226.18) and (595.75,230.29) .. (590.69,230.29) .. controls (585.62,230.29) and (581.51,226.18) .. (581.51,221.12) -- cycle ;

% Text Node
\draw (201.5,47.4) node [anchor=north west][inner sep=0.75pt]    {$\underline{\mathbb{G}}$};
% Text Node
\draw (50,122.9) node [anchor=north west][inner sep=0.75pt]    {$G(\mathbb{G} ;\mathcal{V})$};
% Text Node
\draw (45,205.9) node [anchor=north west][inner sep=0.75pt]    {$G\left(\mathbb{G}^{*} ;\mathcal{F}\right)$};
% Text Node
\draw (398,10.4) node [anchor=north west][inner sep=0.75pt]    {$(\textcolor[rgb]{0.87,0.33,0.42}{0} ,\textcolor[rgb]{0.31,0.89,0.76}{1} ,\textcolor[rgb]{0.96,0.78,0.06}{0} ,\textcolor[rgb]{0.8,0.04,0.74}{2})$};
% Text Node
\draw (262,151.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (167,145.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (180.9,232.93) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (253.9,232.93) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (391,122.9) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (534,142.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (439,136.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (378,211.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{G}[ K]$};


\end{tikzpicture}





==> Diagrams/PolyDC.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,469); %set diagram left start at 0, and has height of 469


%Shape: Circle [id:dp6902113706456778] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 40; green, 226; blue, 229 }  ,fill opacity=1 ][line width=0.75]  (253,188) .. controls (253,182.11) and (257.78,177.33) .. (263.67,177.33) .. controls (269.56,177.33) and (274.33,182.11) .. (274.33,188) .. controls (274.33,193.89) and (269.56,198.67) .. (263.67,198.67) .. controls (257.78,198.67) and (253,193.89) .. (253,188) -- cycle ;
%Shape: Circle [id:dp2094410521048482] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.75]  (157.67,188) .. controls (157.67,182.11) and (162.44,177.33) .. (168.33,177.33) .. controls (174.22,177.33) and (179,182.11) .. (179,188) .. controls (179,193.89) and (174.22,198.67) .. (168.33,198.67) .. controls (162.44,198.67) and (157.67,193.89) .. (157.67,188) -- cycle ;
%Curve Lines [id:da7619858115169689] 
\draw    (294.65,39.73) .. controls (321.63,17.46) and (359.4,17.46) .. (385.6,40.53) ;
%Shape: Boxed Bezier Curve [id:dp516925984457578] 
\draw    (285.79,35.76) .. controls (304.67,14.27) and (333.19,11.89) .. (342.44,11.89) .. controls (351.69,11.89) and (374.04,13.48) .. (396.01,35.76) ;
%Curve Lines [id:da9292789300122359] 
\draw    (168.33,177.33) .. controls (184.67,159.33) and (209.33,157.33) .. (217.33,157.33) .. controls (225.33,157.33) and (244.67,158.67) .. (263.67,177.33) ;
%Curve Lines [id:da07088762316197705] 
\draw    (176.67,180.67) .. controls (200,162) and (232.67,162) .. (255.33,181.33) ;
%Curve Lines [id:da5509447393892559] 
\draw    (255,194.67) .. controls (231.67,213.33) and (199,213.33) .. (176.33,194) ;
%Shape: Boxed Bezier Curve [id:dp41698896398975394] 
\draw    (263.67,198.67) .. controls (247.33,216.67) and (222.67,218.67) .. (214.67,218.67) .. controls (206.67,218.67) and (187.33,217.33) .. (168.33,198.67) ;
%Shape: Arc [id:dp7302364545281139] 
\draw  [draw opacity=0] (297.21,44.96) .. controls (312.96,42.31) and (328.91,51.22) .. (335.01,67.17) .. controls (342.04,85.56) and (333.29,106.35) .. (315.47,113.61) .. controls (297.65,120.87) and (277.51,111.84) .. (270.48,93.45) .. controls (265.67,80.88) and (268.24,67.19) .. (276.03,57.47) -- (302.74,80.31) -- cycle ; \draw   (297.21,44.96) .. controls (312.96,42.31) and (328.91,51.22) .. (335.01,67.17) .. controls (342.04,85.56) and (333.29,106.35) .. (315.47,113.61) .. controls (297.65,120.87) and (277.51,111.84) .. (270.48,93.45) .. controls (265.67,80.88) and (268.24,67.19) .. (276.03,57.47) ;  
%Shape: Arc [id:dp12359068539220708] 
\draw  [draw opacity=0] (295.54,55.15) .. controls (307.93,51.37) and (321.32,58.01) .. (326.19,70.76) .. controls (331.34,84.24) and (325.02,99.44) .. (312.07,104.71) .. controls (299.13,109.99) and (284.45,103.33) .. (279.3,89.86) .. controls (275.38,79.59) and (278.11,68.33) .. (285.35,61.21) -- (302.74,80.31) -- cycle ; \draw   (295.54,55.15) .. controls (307.93,51.37) and (321.32,58.01) .. (326.19,70.76) .. controls (331.34,84.24) and (325.02,99.44) .. (312.07,104.71) .. controls (299.13,109.99) and (284.45,103.33) .. (279.3,89.86) .. controls (275.38,79.59) and (278.11,68.33) .. (285.35,61.21) ;  
%Shape: Ellipse [id:dp3932752320517354] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.75]  (273.45,48.48) .. controls (273.45,41.45) and (278.98,35.76) .. (285.79,35.76) .. controls (292.6,35.76) and (298.12,41.45) .. (298.12,48.48) .. controls (298.12,55.51) and (292.6,61.21) .. (285.79,61.21) .. controls (278.98,61.21) and (273.45,55.51) .. (273.45,48.48) -- cycle ;
%Shape: Free Drawing [id:dp40247298591982683] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (294.81,57.24) .. controls (294.81,57.24) and (294.81,57.24) .. (294.81,57.24) ;
%Curve Lines [id:da4774487584941376] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round]   (295.73,57.71) .. controls (303.2,63.28) and (313.88,65.1) .. (323.02,66.31) ;
%Curve Lines [id:da4733767975655674] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round]   (335.97,66.31) .. controls (350.39,67) and (364.7,63.94) .. (378.51,59.62) .. controls (380.69,58.94) and (384.53,57.24) .. (386.38,55.8) ;
%Curve Lines [id:da6282840537643672] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round]   (285.79,61.21) .. controls (286.48,62.96) and (293.42,69.17) .. (300.82,72.99) .. controls (308.68,76.33) and (316.08,76.81) .. (328.1,78.72) ;
%Curve Lines [id:da6311656797415683] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round]   (337.35,78.24) .. controls (352.15,77.28) and (364.87,76.25) .. (378.05,71.56) .. controls (383,69.79) and (390.08,64.4) .. (392.39,61.05) ;
%Shape: Ellipse [id:dp7697380503207589] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 40; green, 226; blue, 229 }  ,fill opacity=1 ][line width=0.75]  (383.68,48.48) .. controls (383.68,41.45) and (389.2,35.76) .. (396.01,35.76) .. controls (402.82,35.76) and (408.34,41.45) .. (408.34,48.48) .. controls (408.34,55.51) and (402.82,61.21) .. (396.01,61.21) .. controls (389.2,61.21) and (383.68,55.51) .. (383.68,48.48) -- cycle ;
%Straight Lines [id:da04040556343109247] 
\draw    (380.4,177.6) -- (417.67,198) ;
%Straight Lines [id:da894277473785569] 
\draw    (385.6,171.2) -- (422.87,191.6) ;
%Straight Lines [id:da3032744690213509] 
\draw    (469.2,172.8) -- (436.4,191.6) ;
%Straight Lines [id:da676941992715894] 
\draw    (475.6,178.8) -- (439.2,200) ;
%Shape: Circle [id:dp5906899533446504] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 40; green, 226; blue, 229 }  ,fill opacity=1 ][line width=0.75]  (417.67,198) .. controls (417.67,192.11) and (422.44,187.33) .. (428.33,187.33) .. controls (434.22,187.33) and (439,192.11) .. (439,198) .. controls (439,203.89) and (434.22,208.67) .. (428.33,208.67) .. controls (422.44,208.67) and (417.67,203.89) .. (417.67,198) -- cycle ;
%Shape: Circle [id:dp35843877574711214] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.75]  (365.87,169.2) .. controls (365.87,163.31) and (370.64,158.53) .. (376.53,158.53) .. controls (382.42,158.53) and (387.2,163.31) .. (387.2,169.2) .. controls (387.2,175.09) and (382.42,179.87) .. (376.53,179.87) .. controls (370.64,179.87) and (365.87,175.09) .. (365.87,169.2) -- cycle ;
%Shape: Circle [id:dp843107083920239] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.75]  (467.4,169.2) .. controls (467.4,163.31) and (472.18,158.53) .. (478.07,158.53) .. controls (483.96,158.53) and (488.73,163.31) .. (488.73,169.2) .. controls (488.73,175.09) and (483.96,179.87) .. (478.07,179.87) .. controls (472.18,179.87) and (467.4,175.09) .. (467.4,169.2) -- cycle ;
%Curve Lines [id:da11551162727995257] 
\draw [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round]   (427.2,182) .. controls (431.07,182.13) and (432.65,182.54) .. (436.4,181.6) .. controls (438.8,179.6) and (441.36,176.68) .. (444,174.4) .. controls (453.59,166.12) and (461.95,153.92) .. (474.4,151.6) .. controls (492.66,148.2) and (507.81,164.74) .. (493.6,178.8) .. controls (483.95,188.35) and (472.88,196.45) .. (461.6,204) .. controls (457.42,206.8) and (454.1,209.75) .. (449.6,212) .. controls (441.42,216.09) and (432.25,222.65) .. (421.2,218) .. controls (399.81,208.99) and (382.51,198.25) .. (363.6,184.8) .. controls (360,181.2) and (353.55,170.56) .. (355.6,164.4) .. controls (373.6,138) and (391.6,157.2) .. (406.4,170.4) .. controls (408.34,172.31) and (419.59,184.54) .. (427.2,182) -- cycle ;
%Shape: Ellipse [id:dp9402510202268777] 
\draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ] (184.6,187.2) .. controls (184.6,178.58) and (198.17,171.6) .. (214.9,171.6) .. controls (231.63,171.6) and (245.2,178.58) .. (245.2,187.2) .. controls (245.2,195.82) and (231.63,202.8) .. (214.9,202.8) .. controls (198.17,202.8) and (184.6,195.82) .. (184.6,187.2) -- cycle ;
%Shape: Ellipse [id:dp026397814923417195] 
\draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ] (151.4,189.2) .. controls (151.4,167.55) and (180.19,150) .. (215.7,150) .. controls (251.21,150) and (280,167.55) .. (280,189.2) .. controls (280,210.85) and (251.21,228.4) .. (215.7,228.4) .. controls (180.19,228.4) and (151.4,210.85) .. (151.4,189.2) -- cycle ;
%Curve Lines [id:da3036170880366875] 
\draw [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round]   (318.85,62.49) .. controls (313.3,62.49) and (297.3,57.64) .. (300.82,56.28) .. controls (331.34,57.71) and (329.64,99.81) .. (305.44,102.58) .. controls (299.35,103.28) and (295.73,101.63) .. (289.26,97.33) .. controls (284.17,91.61) and (280.47,83.97) .. (282.32,74.9) .. controls (281.98,73.07) and (284.24,67.9) .. (286.02,68.21) .. controls (297.58,76.33) and (312.38,83.97) .. (325.79,82.54) ;
%Curve Lines [id:da18830078621891722] 
\draw [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round]   (341.52,85.4) .. controls (364.69,88.39) and (388.29,75.7) .. (408.11,62.96) .. controls (418.99,55.98) and (412.98,41.3) .. (406.72,33.37) .. controls (402.29,27.74) and (392.85,18.57) .. (387.3,14.27) .. controls (374.35,7.11) and (354.76,4.65) .. (335.5,4.25) .. controls (305.91,6.64) and (273.53,28.12) .. (264.28,53.42) .. controls (260.58,65.35) and (258.56,97.28) .. (271.68,112.13) .. controls (276.13,117.16) and (280.86,119.53) .. (286.94,122.16) .. controls (296.83,126.42) and (320.7,124.54) .. (328.57,117.38) .. controls (343.83,101.63) and (347.12,73.57) .. (331.34,51.99) .. controls (326.7,45.64) and (319.32,43.39) .. (316.54,42.44) .. controls (313.3,40.53) and (296.64,44.12) .. (301.28,40.53) .. controls (301.74,35.28) and (329.95,26.21) .. (341.52,28.12) .. controls (352.15,27.64) and (369.73,34.8) .. (380.36,45.3) .. controls (381.12,45.73) and (381.3,52.82) .. (379.44,53.42) .. controls (374.35,57.24) and (349.22,65.77) .. (334.12,62.49) ;
%Shape: Boxed Line [id:dp8809919223968696] 
\draw    (257,109) -- (231.24,141.43) ;
\draw [shift={(230,143)}, rotate = 308.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8359702627699999] 
\draw    (390,112) -- (415.76,144.43) ;
\draw [shift={(417,146)}, rotate = 231.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp024256427012502524] 
\draw    (170.5,226) -- (144.74,258.43) ;
\draw [shift={(143.5,260)}, rotate = 308.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp8786003760296346] 
\draw    (400,226.5) -- (374.24,258.93) ;
\draw [shift={(373,260.5)}, rotate = 308.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6278720787782732] 
\draw    (480,225.5) -- (505.76,257.93) ;
\draw [shift={(507,259.5)}, rotate = 231.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da881178546948717] 
\draw    (251,226.5) -- (276.76,258.93) ;
\draw [shift={(278,260.5)}, rotate = 231.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8458677567761592] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.75]  (66.67,300.33) .. controls (66.67,295.73) and (70.39,292) .. (74.99,292) .. controls (79.59,292) and (83.31,295.73) .. (83.31,300.33) .. controls (83.31,304.94) and (79.59,308.67) .. (74.99,308.67) .. controls (70.39,308.67) and (66.67,304.94) .. (66.67,300.33) -- cycle ;
%Shape: Ellipse [id:dp8436519289808224] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 40; green, 226; blue, 229 }  ,fill opacity=1 ][line width=0.75]  (129.35,300.33) .. controls (129.35,295.73) and (133.08,292) .. (137.68,292) .. controls (142.27,292) and (146,295.73) .. (146,300.33) .. controls (146,304.94) and (142.27,308.67) .. (137.68,308.67) .. controls (133.08,308.67) and (129.35,304.94) .. (129.35,300.33) -- cycle ;
%Straight Lines [id:da4925964274869554] 
\draw    (82.34,296.62) -- (130.13,296.62) ;
%Straight Lines [id:da9209340899189506] 
\draw    (82.34,304.24) -- (130.13,304.24) ;
%Shape: Polygon Curved [id:ds2521543299559297] 
\draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (61.75,300.75) .. controls (64,279.75) and (75,291.58) .. (104.25,292.33) .. controls (134.75,291.58) and (147.75,279.75) .. (150,300.75) .. controls (148,319.5) and (134.5,308.58) .. (104.75,308.83) .. controls (75.25,308.58) and (64.25,319.75) .. (61.75,300.75) -- cycle ;
%Shape: Ellipse [id:dp35212195283423875] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.75]  (355.17,310.08) .. controls (355.17,305.48) and (358.89,301.75) .. (363.49,301.75) .. controls (368.09,301.75) and (371.81,305.48) .. (371.81,310.08) .. controls (371.81,314.69) and (368.09,318.42) .. (363.49,318.42) .. controls (358.89,318.42) and (355.17,314.69) .. (355.17,310.08) -- cycle ;
%Shape: Ellipse [id:dp7548363208581508] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 40; green, 226; blue, 229 }  ,fill opacity=1 ][line width=0.75]  (417.85,310.08) .. controls (417.85,305.48) and (421.58,301.75) .. (426.18,301.75) .. controls (430.77,301.75) and (434.5,305.48) .. (434.5,310.08) .. controls (434.5,314.69) and (430.77,318.42) .. (426.18,318.42) .. controls (421.58,318.42) and (417.85,314.69) .. (417.85,310.08) -- cycle ;
%Straight Lines [id:da33034095891558346] 
\draw    (370.84,306.37) -- (418.63,306.37) ;
%Straight Lines [id:da522040970641644] 
\draw    (371.09,313.99) -- (418.88,313.99) ;
%Shape: Polygon Curved [id:ds5930264331145523] 
\draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (350.25,310.5) .. controls (352.5,289.5) and (363.5,301.33) .. (392.75,302.08) .. controls (423.25,301.33) and (436.25,289.5) .. (438.5,310.5) .. controls (436.5,329.25) and (423,318.33) .. (393.25,318.58) .. controls (363.75,318.33) and (352.75,329.5) .. (350.25,310.5) -- cycle ;
%Shape: Ellipse [id:dp1251199669808729] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 205; green, 11; blue, 188 }  ,fill opacity=1 ][line width=0.75]  (506.17,300.58) .. controls (506.17,295.98) and (509.89,292.25) .. (514.49,292.25) .. controls (519.09,292.25) and (522.81,295.98) .. (522.81,300.58) .. controls (522.81,305.19) and (519.09,308.92) .. (514.49,308.92) .. controls (509.89,308.92) and (506.17,305.19) .. (506.17,300.58) -- cycle ;
%Shape: Ellipse [id:dp3489979728214221] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 205; green, 11; blue, 188 }  ,fill opacity=1 ][line width=0.75]  (568.85,300.58) .. controls (568.85,295.98) and (572.58,292.25) .. (577.18,292.25) .. controls (581.77,292.25) and (585.5,295.98) .. (585.5,300.58) .. controls (585.5,305.19) and (581.77,308.92) .. (577.18,308.92) .. controls (572.58,308.92) and (568.85,305.19) .. (568.85,300.58) -- cycle ;
%Straight Lines [id:da9658260110152213] 
\draw    (521.84,296.87) -- (569.63,296.87) ;
%Straight Lines [id:da451820238372614] 
\draw    (521.84,304.49) -- (569.63,304.49) ;
%Shape: Polygon Curved [id:ds1069331912833138] 
\draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (501.25,301) .. controls (503.5,280) and (514.5,291.83) .. (543.75,292.58) .. controls (574.25,291.83) and (587.25,280) .. (589.5,301) .. controls (587.5,319.75) and (574,308.83) .. (544.25,309.08) .. controls (514.75,308.83) and (503.75,320) .. (501.25,301) -- cycle ;
%Shape: Ellipse [id:dp6045523744863655] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 205; green, 11; blue, 188 }  ,fill opacity=1 ][line width=0.75]  (230.5,293.58) .. controls (230.5,288.98) and (234.23,285.25) .. (238.82,285.25) .. controls (243.42,285.25) and (247.15,288.98) .. (247.15,293.58) .. controls (247.15,298.19) and (243.42,301.92) .. (238.82,301.92) .. controls (234.23,301.92) and (230.5,298.19) .. (230.5,293.58) -- cycle ;
%Shape: Arc [id:dp6220978765712135] 
\draw  [draw opacity=0] (239.43,285.5) .. controls (243.57,275.41) and (254.33,269.39) .. (265.51,271.65) .. controls (278.35,274.25) and (286.89,286.81) .. (284.57,299.7) .. controls (282.25,312.6) and (269.95,320.94) .. (257.1,318.34) .. controls (248.25,316.55) and (241.44,310.02) .. (238.82,301.92) -- (261.3,295) -- cycle ; \draw   (239.43,285.5) .. controls (243.57,275.41) and (254.33,269.39) .. (265.51,271.65) .. controls (278.35,274.25) and (286.89,286.81) .. (284.57,299.7) .. controls (282.25,312.6) and (269.95,320.94) .. (257.1,318.34) .. controls (248.25,316.55) and (241.44,310.02) .. (238.82,301.92) ;  
%Shape: Arc [id:dp06439008700842774] 
\draw  [draw opacity=0] (246.05,289.47) .. controls (248.6,282.23) and (256.72,278.18) .. (264.87,280.36) .. controls (273.52,282.67) and (278.93,291.09) .. (276.96,299.18) .. controls (274.98,307.26) and (266.38,311.94) .. (257.73,309.63) .. controls (251.77,308.04) and (247.34,303.53) .. (245.82,298.24) -- (261.3,295) -- cycle ; \draw   (246.05,289.47) .. controls (248.6,282.23) and (256.72,278.18) .. (264.87,280.36) .. controls (273.52,282.67) and (278.93,291.09) .. (276.96,299.18) .. controls (274.98,307.26) and (266.38,311.94) .. (257.73,309.63) .. controls (251.77,308.04) and (247.34,303.53) .. (245.82,298.24) ;  
%Shape: Circle [id:dp7794913504348471] 
\draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ] (249.3,295) .. controls (249.3,288.37) and (254.68,283) .. (261.3,283) .. controls (267.93,283) and (273.3,288.37) .. (273.3,295) .. controls (273.3,301.62) and (267.93,307) .. (261.3,307) .. controls (254.68,307) and (249.3,301.62) .. (249.3,295) -- cycle ;
%Shape: Ellipse [id:dp15185693151276047] 
\draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ] (228,295.25) .. controls (228,280.34) and (241.66,268.25) .. (258.5,268.25) .. controls (275.34,268.25) and (289,280.34) .. (289,295.25) .. controls (289,310.16) and (275.34,322.25) .. (258.5,322.25) .. controls (241.66,322.25) and (228,310.16) .. (228,295.25) -- cycle ;
%Shape: Ellipse [id:dp11294133003067497] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.75]  (388.17,282.08) .. controls (388.17,277.48) and (391.89,273.75) .. (396.49,273.75) .. controls (401.09,273.75) and (404.81,277.48) .. (404.81,282.08) .. controls (404.81,286.69) and (401.09,290.42) .. (396.49,290.42) .. controls (391.89,290.42) and (388.17,286.69) .. (388.17,282.08) -- cycle ;
%Shape: Circle [id:dp6245287768956578] 
\draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ] (384.49,282.08) .. controls (384.49,275.46) and (389.86,270.08) .. (396.49,270.08) .. controls (403.12,270.08) and (408.49,275.46) .. (408.49,282.08) .. controls (408.49,288.71) and (403.12,294.08) .. (396.49,294.08) .. controls (389.86,294.08) and (384.49,288.71) .. (384.49,282.08) -- cycle ;
%Shape: Boxed Line [id:dp48791050998398666] 
\draw    (82.75,331.5) -- (56.99,363.93) ;
\draw [shift={(55.75,365.5)}, rotate = 308.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15011025533773337] 
\draw    (106.5,331.75) -- (132.26,364.18) ;
\draw [shift={(133.5,365.75)}, rotate = 231.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp6610703289370552] 
\draw    (241.42,331.5) -- (215.66,363.93) ;
\draw [shift={(214.42,365.5)}, rotate = 308.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7685910510860006] 
\draw    (265.17,331.75) -- (290.92,364.18) ;
\draw [shift={(292.17,365.75)}, rotate = 231.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp9844051116158206] 
\draw    (385.42,332.83) -- (359.66,365.27) ;
\draw [shift={(358.42,366.83)}, rotate = 308.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29492122927124753] 
\draw    (409.17,333.08) -- (434.92,365.52) ;
\draw [shift={(436.17,367.08)}, rotate = 231.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp25645835487310875] 
\draw    (540.08,332.83) -- (514.33,365.27) ;
\draw [shift={(513.08,366.83)}, rotate = 308.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5265162492866577] 
\draw    (563.83,333.08) -- (589.59,365.52) ;
\draw [shift={(590.83,367.08)}, rotate = 231.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9914149180341085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.75]  (20.67,384.33) .. controls (20.67,379.73) and (24.39,376) .. (28.99,376) .. controls (33.59,376) and (37.31,379.73) .. (37.31,384.33) .. controls (37.31,388.94) and (33.59,392.67) .. (28.99,392.67) .. controls (24.39,392.67) and (20.67,388.94) .. (20.67,384.33) -- cycle ;
%Shape: Ellipse [id:dp08675567302116183] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.75]  (341.67,381.33) .. controls (341.67,376.73) and (345.39,373) .. (349.99,373) .. controls (354.59,373) and (358.31,376.73) .. (358.31,381.33) .. controls (358.31,385.94) and (354.59,389.67) .. (349.99,389.67) .. controls (345.39,389.67) and (341.67,385.94) .. (341.67,381.33) -- cycle ;
%Shape: Ellipse [id:dp3196841188429105] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.75]  (342.67,409.33) .. controls (342.67,404.73) and (346.39,401) .. (350.99,401) .. controls (355.59,401) and (359.31,404.73) .. (359.31,409.33) .. controls (359.31,413.94) and (355.59,417.67) .. (350.99,417.67) .. controls (346.39,417.67) and (342.67,413.94) .. (342.67,409.33) -- cycle ;
%Shape: Ellipse [id:dp048791521288367834] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 40; green, 226; blue, 229 }  ,fill opacity=1 ][line width=0.75]  (49.35,383.33) .. controls (49.35,378.73) and (53.08,375) .. (57.68,375) .. controls (62.27,375) and (66,378.73) .. (66,383.33) .. controls (66,387.94) and (62.27,391.67) .. (57.68,391.67) .. controls (53.08,391.67) and (49.35,387.94) .. (49.35,383.33) -- cycle ;
%Shape: Ellipse [id:dp6623333606738642] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 40; green, 226; blue, 229 }  ,fill opacity=1 ][line width=0.75]  (365.35,395.33) .. controls (365.35,390.73) and (369.08,387) .. (373.68,387) .. controls (378.27,387) and (382,390.73) .. (382,395.33) .. controls (382,399.94) and (378.27,403.67) .. (373.68,403.67) .. controls (369.08,403.67) and (365.35,399.94) .. (365.35,395.33) -- cycle ;
%Shape: Ellipse [id:dp7300353621086448] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 205; green, 11; blue, 188 }  ,fill opacity=1 ][line width=0.75]  (131.5,383.58) .. controls (131.5,378.98) and (135.23,375.25) .. (139.82,375.25) .. controls (144.42,375.25) and (148.15,378.98) .. (148.15,383.58) .. controls (148.15,388.19) and (144.42,391.92) .. (139.82,391.92) .. controls (135.23,391.92) and (131.5,388.19) .. (131.5,383.58) -- cycle ;
%Shape: Ellipse [id:dp18616415293924615] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 205; green, 11; blue, 188 }  ,fill opacity=1 ][line width=0.75]  (203.5,382.58) .. controls (203.5,377.98) and (207.23,374.25) .. (211.82,374.25) .. controls (216.42,374.25) and (220.15,377.98) .. (220.15,382.58) .. controls (220.15,387.19) and (216.42,390.92) .. (211.82,390.92) .. controls (207.23,390.92) and (203.5,387.19) .. (203.5,382.58) -- cycle ;
%Shape: Ellipse [id:dp13437620668945827] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 205; green, 11; blue, 188 }  ,fill opacity=1 ][line width=0.75]  (269.5,383.58) .. controls (269.5,378.98) and (273.23,375.25) .. (277.82,375.25) .. controls (282.42,375.25) and (286.15,378.98) .. (286.15,383.58) .. controls (286.15,388.19) and (282.42,391.92) .. (277.82,391.92) .. controls (273.23,391.92) and (269.5,388.19) .. (269.5,383.58) -- cycle ;
%Shape: Ellipse [id:dp998054816373735] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 205; green, 11; blue, 188 }  ,fill opacity=1 ][line width=0.75]  (297.5,383.58) .. controls (297.5,378.98) and (301.23,375.25) .. (305.82,375.25) .. controls (310.42,375.25) and (314.15,378.98) .. (314.15,383.58) .. controls (314.15,388.19) and (310.42,391.92) .. (305.82,391.92) .. controls (301.23,391.92) and (297.5,388.19) .. (297.5,383.58) -- cycle ;
%Shape: Ellipse [id:dp8332221828420323] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 205; green, 11; blue, 188 }  ,fill opacity=1 ][line width=0.75]  (487.5,381.58) .. controls (487.5,376.98) and (491.23,373.25) .. (495.82,373.25) .. controls (500.42,373.25) and (504.15,376.98) .. (504.15,381.58) .. controls (504.15,386.19) and (500.42,389.92) .. (495.82,389.92) .. controls (491.23,389.92) and (487.5,386.19) .. (487.5,381.58) -- cycle ;
%Shape: Ellipse [id:dp4382473757752512] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 205; green, 11; blue, 188 }  ,fill opacity=1 ][line width=0.75]  (517.5,381.58) .. controls (517.5,376.98) and (521.23,373.25) .. (525.82,373.25) .. controls (530.42,373.25) and (534.15,376.98) .. (534.15,381.58) .. controls (534.15,386.19) and (530.42,389.92) .. (525.82,389.92) .. controls (521.23,389.92) and (517.5,386.19) .. (517.5,381.58) -- cycle ;
%Shape: Ellipse [id:dp41077221938145914] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 205; green, 11; blue, 188 }  ,fill opacity=1 ][line width=0.75]  (592.5,382.58) .. controls (592.5,377.98) and (596.23,374.25) .. (600.82,374.25) .. controls (605.42,374.25) and (609.15,377.98) .. (609.15,382.58) .. controls (609.15,387.19) and (605.42,390.92) .. (600.82,390.92) .. controls (596.23,390.92) and (592.5,387.19) .. (592.5,382.58) -- cycle ;
%Shape: Ellipse [id:dp7009326101330167] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 205; green, 11; blue, 188 }  ,fill opacity=1 ][line width=0.75]  (434.5,384.58) .. controls (434.5,379.98) and (438.23,376.25) .. (442.82,376.25) .. controls (447.42,376.25) and (451.15,379.98) .. (451.15,384.58) .. controls (451.15,389.19) and (447.42,392.92) .. (442.82,392.92) .. controls (438.23,392.92) and (434.5,389.19) .. (434.5,384.58) -- cycle ;
%Shape: Ellipse [id:dp7356101226953999] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 205; green, 11; blue, 188 }  ,fill opacity=1 ][line width=0.75]  (422.5,410.58) .. controls (422.5,405.98) and (426.23,402.25) .. (430.82,402.25) .. controls (435.42,402.25) and (439.15,405.98) .. (439.15,410.58) .. controls (439.15,415.19) and (435.42,418.92) .. (430.82,418.92) .. controls (426.23,418.92) and (422.5,415.19) .. (422.5,410.58) -- cycle ;
%Shape: Circle [id:dp41722255546154186] 
\draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ] (16.99,384.33) .. controls (16.99,377.71) and (22.36,372.33) .. (28.99,372.33) .. controls (35.62,372.33) and (40.99,377.71) .. (40.99,384.33) .. controls (40.99,390.96) and (35.62,396.33) .. (28.99,396.33) .. controls (22.36,396.33) and (16.99,390.96) .. (16.99,384.33) -- cycle ;
%Shape: Circle [id:dp8775534958272153] 
\draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ] (45.68,383.33) .. controls (45.68,376.71) and (51.05,371.33) .. (57.68,371.33) .. controls (64.3,371.33) and (69.68,376.71) .. (69.68,383.33) .. controls (69.68,389.96) and (64.3,395.33) .. (57.68,395.33) .. controls (51.05,395.33) and (45.68,389.96) .. (45.68,383.33) -- cycle ;
%Shape: Circle [id:dp3784048510578333] 
\draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ] (127.82,383.58) .. controls (127.82,376.96) and (133.2,371.58) .. (139.82,371.58) .. controls (146.45,371.58) and (151.82,376.96) .. (151.82,383.58) .. controls (151.82,390.21) and (146.45,395.58) .. (139.82,395.58) .. controls (133.2,395.58) and (127.82,390.21) .. (127.82,383.58) -- cycle ;
%Shape: Circle [id:dp8795092868164085] 
\draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ] (199.82,382.58) .. controls (199.82,375.96) and (205.2,370.58) .. (211.82,370.58) .. controls (218.45,370.58) and (223.82,375.96) .. (223.82,382.58) .. controls (223.82,389.21) and (218.45,394.58) .. (211.82,394.58) .. controls (205.2,394.58) and (199.82,389.21) .. (199.82,382.58) -- cycle ;
%Shape: Circle [id:dp9520015413899734] 
\draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ] (265.82,383.58) .. controls (265.82,376.96) and (271.2,371.58) .. (277.82,371.58) .. controls (284.45,371.58) and (289.82,376.96) .. (289.82,383.58) .. controls (289.82,390.21) and (284.45,395.58) .. (277.82,395.58) .. controls (271.2,395.58) and (265.82,390.21) .. (265.82,383.58) -- cycle ;
%Shape: Circle [id:dp14823611044050722] 
\draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ] (293.82,383.58) .. controls (293.82,376.96) and (299.2,371.58) .. (305.82,371.58) .. controls (312.45,371.58) and (317.82,376.96) .. (317.82,383.58) .. controls (317.82,390.21) and (312.45,395.58) .. (305.82,395.58) .. controls (299.2,395.58) and (293.82,390.21) .. (293.82,383.58) -- cycle ;
%Shape: Circle [id:dp22743165220793138] 
\draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ] (337.99,381.33) .. controls (337.99,374.71) and (343.36,369.33) .. (349.99,369.33) .. controls (356.62,369.33) and (361.99,374.71) .. (361.99,381.33) .. controls (361.99,387.96) and (356.62,393.33) .. (349.99,393.33) .. controls (343.36,393.33) and (337.99,387.96) .. (337.99,381.33) -- cycle ;
%Shape: Circle [id:dp43228453406288336] 
\draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ] (361.68,395.33) .. controls (361.68,388.71) and (367.05,383.33) .. (373.68,383.33) .. controls (380.3,383.33) and (385.68,388.71) .. (385.68,395.33) .. controls (385.68,401.96) and (380.3,407.33) .. (373.68,407.33) .. controls (367.05,407.33) and (361.68,401.96) .. (361.68,395.33) -- cycle ;
%Shape: Circle [id:dp20813875734863196] 
\draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ] (338.99,409.33) .. controls (338.99,402.71) and (344.36,397.33) .. (350.99,397.33) .. controls (357.62,397.33) and (362.99,402.71) .. (362.99,409.33) .. controls (362.99,415.96) and (357.62,421.33) .. (350.99,421.33) .. controls (344.36,421.33) and (338.99,415.96) .. (338.99,409.33) -- cycle ;
%Shape: Circle [id:dp9220672749647705] 
\draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ] (430.82,384.58) .. controls (430.82,377.96) and (436.2,372.58) .. (442.82,372.58) .. controls (449.45,372.58) and (454.82,377.96) .. (454.82,384.58) .. controls (454.82,391.21) and (449.45,396.58) .. (442.82,396.58) .. controls (436.2,396.58) and (430.82,391.21) .. (430.82,384.58) -- cycle ;
%Shape: Circle [id:dp11267568701008823] 
\draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ] (418.82,410.58) .. controls (418.82,403.96) and (424.2,398.58) .. (430.82,398.58) .. controls (437.45,398.58) and (442.82,403.96) .. (442.82,410.58) .. controls (442.82,417.21) and (437.45,422.58) .. (430.82,422.58) .. controls (424.2,422.58) and (418.82,417.21) .. (418.82,410.58) -- cycle ;
%Shape: Circle [id:dp01480598174633263] 
\draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ] (483.82,381.58) .. controls (483.82,374.96) and (489.2,369.58) .. (495.82,369.58) .. controls (502.45,369.58) and (507.82,374.96) .. (507.82,381.58) .. controls (507.82,388.21) and (502.45,393.58) .. (495.82,393.58) .. controls (489.2,393.58) and (483.82,388.21) .. (483.82,381.58) -- cycle ;
%Shape: Circle [id:dp023257830645729394] 
\draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ] (513.82,381.58) .. controls (513.82,374.96) and (519.2,369.58) .. (525.82,369.58) .. controls (532.45,369.58) and (537.82,374.96) .. (537.82,381.58) .. controls (537.82,388.21) and (532.45,393.58) .. (525.82,393.58) .. controls (519.2,393.58) and (513.82,388.21) .. (513.82,381.58) -- cycle ;
%Shape: Circle [id:dp8024597785905669] 
\draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ] (588.82,382.58) .. controls (588.82,375.96) and (594.2,370.58) .. (600.82,370.58) .. controls (607.45,370.58) and (612.82,375.96) .. (612.82,382.58) .. controls (612.82,389.21) and (607.45,394.58) .. (600.82,394.58) .. controls (594.2,394.58) and (588.82,389.21) .. (588.82,382.58) -- cycle ;

% Text Node
\draw (251.88,79.9) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (217,112.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (412,113.9) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (283.38,2.65) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (385.88,73.78) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (130.5,229.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (360,229.9) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (503,227.9) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (273,228.9) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (401,3) node [anchor=north west][inner sep=0.75pt]   [align=left] {(\textcolor[rgb]{0.87,0.33,0.42}{0},\textcolor[rgb]{0.16,0.89,0.9}{0},\textcolor[rgb]{0.96,0.78,0.06}{0})};
% Text Node
\draw (147,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {(\textcolor[rgb]{0.87,0.33,0.42}{0},\textcolor[rgb]{0.16,0.89,0.9}{0},\textcolor[rgb]{0.96,0.78,0.06}{1})};
% Text Node
\draw (452,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {(\textcolor[rgb]{0.87,0.33,0.42}{1},\textcolor[rgb]{0.16,0.89,0.9}{0},\textcolor[rgb]{0.96,0.78,0.06}{0})};
% Text Node
\draw (422,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {(\textcolor[rgb]{0.87,0.33,0.42}{1},\textcolor[rgb]{0.16,0.89,0.9}{0},\textcolor[rgb]{0.96,0.78,0.06}{1})};
% Text Node
\draw (42,263) node [anchor=north west][inner sep=0.75pt]   [align=left] {(\textcolor[rgb]{0.87,0.33,0.42}{0},\textcolor[rgb]{0.16,0.89,0.9}{0},\textcolor[rgb]{0.96,0.78,0.06}{2})};
% Text Node
\draw (547,261) node [anchor=north west][inner sep=0.75pt]   [align=left] {(\textcolor[rgb]{0.8,0.04,0.74}{1},\textcolor[rgb]{0.96,0.78,0.06}{0})};
% Text Node
\draw (191,263) node [anchor=north west][inner sep=0.75pt]   [align=left] {(\textcolor[rgb]{0.8,0.04,0.74}{0},\textcolor[rgb]{0.96,0.78,0.06}{1})};
% Text Node
\draw (40.75,332.9) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (130.5,333.65) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (200.42,332.9) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (287.17,333.65) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (339.42,333.23) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (431.17,334.98) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (500.08,336.23) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (585.83,334.98) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (124,403) node [anchor=north west][inner sep=0.75pt]   [align=left] {(\textcolor[rgb]{0.8,0.04,0.74}{0},\textcolor[rgb]{0.96,0.78,0.06}{2})};
% Text Node
\draw (196,403) node [anchor=north west][inner sep=0.75pt]   [align=left] {(\textcolor[rgb]{0.8,0.04,0.74}{0},\textcolor[rgb]{0.96,0.78,0.06}{2})};
% Text Node
\draw (274.82,403.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {(\textcolor[rgb]{0.8,0.04,0.74}{1},\textcolor[rgb]{0.96,0.78,0.06}{1})};
% Text Node
\draw (585,403) node [anchor=north west][inner sep=0.75pt]   [align=left] {(\textcolor[rgb]{0.8,0.04,0.74}{2},\textcolor[rgb]{0.96,0.78,0.06}{0})};
% Text Node
\draw (495,403) node [anchor=north west][inner sep=0.75pt]   [align=left] {(\textcolor[rgb]{0.8,0.04,0.74}{1},\textcolor[rgb]{0.96,0.78,0.06}{1})};
% Text Node
\draw (414,424) node [anchor=north west][inner sep=0.75pt]   [align=left] {(\textcolor[rgb]{0.8,0.04,0.74}{1},\textcolor[rgb]{0.96,0.78,0.06}{1})};
% Text Node
\draw (331,424) node [anchor=north west][inner sep=0.75pt]   [align=left] {(\textcolor[rgb]{0.87,0.33,0.42}{1},\textcolor[rgb]{0.16,0.89,0.9}{0},\textcolor[rgb]{0.96,0.78,0.06}{2})};
% Text Node
\draw (19,403) node [anchor=north west][inner sep=0.75pt]   [align=left] {(\textcolor[rgb]{0.87,0.33,0.42}{0},\textcolor[rgb]{0.16,0.89,0.9}{0},\textcolor[rgb]{0.96,0.78,0.06}{3})};
% Text Node
\draw (25,425.9) node [anchor=north west][inner sep=0.75pt]    {$x_{1} y_{0}^{2}$};
% Text Node
\draw (125,429.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1} y_{0}$};
% Text Node
\draw (195,429.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1} y_{0}$};
% Text Node
\draw (276,430.4) node [anchor=north west][inner sep=0.75pt]    {$x_{0} y_{0}$};
% Text Node
\draw (414,448.4) node [anchor=north west][inner sep=0.75pt]    {$x_{0} y_{0}$};
% Text Node
\draw (495,429.4) node [anchor=north west][inner sep=0.75pt]    {$x_{0} y_{0}$};
% Text Node
\draw (589,430.4) node [anchor=north west][inner sep=0.75pt]    {$x_{0} y_{1}$};
% Text Node
\draw (337,445.4) node [anchor=north west][inner sep=0.75pt]    {$x_{0} y_{0}^{2}$};


\end{tikzpicture}

==> Diagrams/polys.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,510); %set diagram left start at 0, and has height of 510





%Flowchart: Process [id:dp5760127996516793] 
\draw   (228,1) -- (431,1) -- (431,49) -- (228,49) -- cycle ;
%Flowchart: Process [id:dp4582055980840336] 
\draw   (84,61) -- (201,61) -- (201,109) -- (84,109) -- cycle ;
%Flowchart: Process [id:dp37386809229259654] 
\draw   (440,61) -- (601,61) -- (601,109) -- (440,109) -- cycle ;
%Straight Lines [id:da5997954103942964] 
\draw    (431,28) -- (497.19,59.15) ;
\draw [shift={(499,60)}, rotate = 205.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42667134683929886] 
\draw    (228,29) -- (152.86,59.25) ;
\draw [shift={(151,60)}, rotate = 338.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Process [id:dp7646082184895515] 
\draw   (131,162) -- (271,162) -- (271,209) -- (131,209) -- cycle ;
%Shape: Rectangle [id:dp9484067452509144] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (393,151) -- (509,151) -- (509,184) -- (393,184) -- cycle ;
%Shape: Rectangle [id:dp7291746289768626] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (546,151) -- (649,151) -- (649,183) -- (546,183) -- cycle ;
%Straight Lines [id:da5313895183796045] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (570,108) -- (589.12,147.2) ;
\draw [shift={(590,149)}, rotate = 244] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20328120672186212] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (455,110) -- (439.76,147.15) ;
\draw [shift={(439,149)}, rotate = 292.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7627573794741553] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (150,110) -- (177.07,161.23) ;
\draw [shift={(178,163)}, rotate = 242.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da644618952536032] 
\draw    (439,77) -- (231.86,160.25) ;
\draw [shift={(230,161)}, rotate = 338.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Process [id:dp9239632282091599] 
\draw   (46,265) -- (166,265) -- (166,312) -- (46,312) -- cycle ;
%Flowchart: Process [id:dp5705480157037854] 
\draw   (261,264) -- (419,264) -- (419,312) -- (261,312) -- cycle ;
%Straight Lines [id:da46446630061414096] 
\draw    (141,210) -- (116.84,262.19) ;
\draw [shift={(116,264)}, rotate = 294.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9373741555970243] 
\draw    (270,209) -- (317.64,260.53) ;
\draw [shift={(319,262)}, rotate = 227.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da050018553680613476] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (420,185) -- (381.9,260.22) ;
\draw [shift={(381,262)}, rotate = 296.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8293334071739555] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (555,184) -- (421.58,286.78) ;
\draw [shift={(420,288)}, rotate = 322.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Process [id:dp7518989647475984] 
\draw   (279,351) -- (420,351) -- (420,399) -- (279,399) -- cycle ;
%Straight Lines [id:da42803289871285055] 
\draw    (350,312) -- (350,348) ;
\draw [shift={(350,350)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22989095012111394] 
\draw    (131,312) -- (276.11,361.36) ;
\draw [shift={(278,362)}, rotate = 198.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8781891969088687] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (611,184) -- (422.43,368.6) ;
\draw [shift={(421,370)}, rotate = 315.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Process [id:dp7635971877444134] 
\draw   (300,433) -- (401,433) -- (401,481) -- (300,481) -- cycle ;
%Straight Lines [id:da46304357638063154] 
\draw    (350,399) -- (350,430) ;
\draw [shift={(350,432)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46842679926631803] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (489,185) -- (412.85,347.19) ;
\draw [shift={(412,349)}, rotate = 295.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (296,26.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{T}(\mathbb{\underline{G}} ;\boldsymbol{x} ,\boldsymbol{y})$};
% Text Node
\draw (276,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Packaged Tutte};
% Text Node
\draw (109,86.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}(\mathbb{G} ;\boldsymbol{x} ,\boldsymbol{y})$};
% Text Node
\draw (97,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {Surface Tutte};
% Text Node
\draw (461,85.4) node [anchor=north west][inner sep=0.75pt]    {$T_{p}{}_{s}(\mathbb{G} ;w,x,y,z)$};
% Text Node
\draw (448,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {Pseudo-surface Tutte};
% Text Node
\draw (150,187.4) node [anchor=north west][inner sep=0.75pt]    {$K(\mathbb{G} ;x,y,a,b)$};
% Text Node
\draw (171,167) node [anchor=north west][inner sep=0.75pt]   [align=left] {Krushkal};
% Text Node
\draw (397,159.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$T_{cp}{}_{s}(\mathbb{G} ;w,x,y)$};
% Text Node
\draw (553,158.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$T_{s}(\mathbb{G} ;x,y,z)$};
% Text Node
\draw (63,291.4) node [anchor=north west][inner sep=0.75pt]    {$L(\mathbb{G} ;x,y,z)$};
% Text Node
\draw (63,271) node [anchor=north west][inner sep=0.75pt]   [align=left] {Las Vergnas};
% Text Node
\draw (298,287.4) node [anchor=north west][inner sep=0.75pt]    {$R(\mathbb{G} ;x,y,z)$};
% Text Node
\draw (276,269) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bollob\'as--Riordan};
% Text Node
\draw (315,376.4) node [anchor=north west][inner sep=0.75pt]    {$R(\mathbb{G} ;x,y)$};
% Text Node
\draw (303,356) node [anchor=north west][inner sep=0.75pt]   [align=left] {Ribbon Graph};
% Text Node
\draw (333,437) node [anchor=north west][inner sep=0.75pt]   [align=left] {Tutte};
% Text Node
\draw (316,459.4) node [anchor=north west][inner sep=0.75pt]    {$T( G;x,y)$};
% Text Node
\draw (68,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {cellularly\\embedded};


\end{tikzpicture}




